Autocalibration of a Mobile UWB Localization System for Ad-Hoc Multi-Robot Deployments in GNSS-Denied Environments

Ultra-wideband (UWB) wireless technology has seen an increased penetration in the robotics field as a robust localization method in recent years. UWB enables high accuracy distance estimation from time-of-flight measurements of wireless signals, even in non-line-of-sight measurements. UWB-based localization systems have been utilized in various types of GNSS-denied environments for ground or aerial autonomous robots. However, most of the existing solutions rely on a fixed and well-calibrated set of UWB nodes, or anchors, to estimate accurately the position of other mobile nodes, or tags, through multilateration. This limits the applicability of such systems for dynamic and ad-hoc deployments, such as post-disaster scenarios where the UWB anchors could be mounted on mobile robots to aid the navigation of UAVs or other robots. We introduce a collaborative algorithm for online autocalibration of anchor positions, enabling not only ad-hoc deployments but also movable anchors, based on Decawave's DWM1001 UWB module. Compared to the built-in autocalibration process from Decawave, we drastically reduce the amount of calibration time and increase the accuracy at the same time. We provide both experimental measurements and simulation results to demonstrate the usability of this algorithm.

==> concept/positioning2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    name=ax1,
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xmin=-3, xmax=42,
    xtick style={color=black},
    y grid style={white},
    ymin=-5, ymax=25,
    ytick style={color=black},
    axis line style={draw=none},
    tick style={draw=none},
    xtick={5,10,15},
    ytick={5,10,15},
    xticklabels={,,},
    yticklabels={,,}
]
\draw[draw=color0] (axis cs:2,3) circle (10.6540925797477);
\path [draw=black, fill=color1, semithick]
(axis cs:9.00296327073541,11.0033865951262)
--(axis cs:9.00112886504206,10.9990122430882)
--(axis cs:9.00037628834735,10.9996707476961)
--(axis cs:2.00037628834735,2.99967074769607)
--(axis cs:1.99962371165265,3.00032925230393)
--(axis cs:8.99962371165265,11.0003292523039)
--(axis cs:8.99887113495794,11.0009877569118)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:11.0045,3)
--(axis cs:11,2.9985)
--(axis cs:11,2.9995)
--(axis cs:2,2.9995)
--(axis cs:2,3.0005)
--(axis cs:11,3.0005)
--(axis cs:11,3.0015)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:18.0044229248412,6.00082929840773)
--(axis cs:18.0002764328026,5.9985256917196)
--(axis cs:18.0000921442675,5.99950856390653)
--(axis cs:2.00009214426752,2.99950856390653)
--(axis cs:1.99990785573247,3.00049143609347)
--(axis cs:17.9999078557325,6.00049143609347)
--(axis cs:17.9997235671974,6.0014743082804)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:15.0027335254841,20.0035746102484)
--(axis cs:15.0011915367495,19.9990888248386)
--(axis cs:15.0003971789165,19.9996962749462)
--(axis cs:2.00039717891649,2.99969627494621)
--(axis cs:1.99960282108351,3.00030372505379)
--(axis cs:14.9996028210835,20.0003037250538)
--(axis cs:14.9988084632505,20.0009111751614)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:4.00047108153033,22.0044752745381)
--(axis cs:4.00149175817938,21.9998429728232)
--(axis cs:4.00049725272646,21.9999476576077)
--(axis cs:2.00049725272646,2.99994765760774)
--(axis cs:1.99950274727354,3.00005234239226)
--(axis cs:3.99950274727354,22.0000523423923)
--(axis cs:3.99850824182062,22.0001570271768)
--cycle;

\draw[draw=color1] (axis cs:11,3) circle (8.26315572214983);
\path [draw=black, fill=color1, semithick]
(axis cs:8.99890858968734,11.0043656412507)
--(axis cs:9.00145521375022,11.0003638034376)
--(axis cs:9.00048507125007,11.0001212678125)
--(axis cs:11.0004850712501,3.00012126781252)
--(axis cs:10.9995149287499,2.99987873218748)
--(axis cs:8.99951492874993,10.9998787321875)
--(axis cs:8.99854478624978,10.9996361965624)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:18.0041361526351,6.00177263684361)
--(axis cs:18.0005908789479,5.99862128245497)
--(axis cs:18.0001969596493,5.99954042748499)
--(axis cs:11.0001969596493,2.99954042748499)
--(axis cs:10.9998030403507,3.00045957251501)
--(axis cs:17.9998030403507,6.00045957251501)
--(axis cs:17.9994091210521,6.00137871754503)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:15.0010306770018,20.0043803772575)
--(axis cs:15.0014601257525,19.9996564409994)
--(axis cs:15.0004867085842,19.9998854803331)
--(axis cs:11.0004867085842,2.99988548033314)
--(axis cs:10.9995132914158,3.00011451966686)
--(axis cs:14.9995132914158,20.0001145196669)
--(axis cs:14.9985398742475,20.0003435590006)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:3.99844432588528,22.0042225440257)
--(axis cs:4.00140751467523,22.0005185580382)
--(axis cs:4.00046917155841,22.0001728526794)
--(axis cs:11.0004691715584,3.00017285267941)
--(axis cs:10.9995308284416,2.99982714732059)
--(axis cs:3.99953082844159,21.9998271473206)
--(axis cs:3.99859248532477,21.9994814419618)
--cycle;

\draw[draw=color2] (axis cs:18,6) circle (10.2543355694359);
\path [draw=black, fill=color1, semithick]
(axis cs:8.99606629225745,11.0021853931903)
--(axis cs:9.00072846439677,11.0013112359142)
--(axis cs:9.00024282146559,11.0004370786381)
--(axis cs:18.0002428214656,6.00043707863806)
--(axis cs:17.9997571785344,5.99956292136194)
--(axis cs:8.99975717853441,10.9995629213619)
--(axis cs:8.99927153560323,10.9986887640858)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:14.9990571191007,20.0044001108633)
--(axis cs:15.0014667036211,20.0003142936331)
--(axis cs:15.000488901207,20.0001047645444)
--(axis cs:18.000488901207,6.00010476454437)
--(axis cs:17.999511098793,5.99989523545563)
--(axis cs:14.999511098793,19.9998952354556)
--(axis cs:14.9985332963789,19.9996857063669)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:3.99703672926459,22.0033865951262)
--(axis cs:4.00112886504206,22.0009877569118)
--(axis cs:4.00037628834735,22.0003292523039)
--(axis cs:18.0003762883474,6.00032925230393)
--(axis cs:17.9996237116526,5.99967074769607)
--(axis cs:3.99962371165265,21.9996707476961)
--(axis cs:3.99887113495794,21.9990122430882)
--cycle;

\draw[draw=color3] (axis cs:15,20) circle (10.8243983565116);
\path [draw=black, fill=color1, semithick]
(axis cs:9,11)
--(axis cs:8.99875192455849,11.0008320502943)
--(axis cs:8.99958397485283,11.0002773500981)
--(axis cs:15,20)
--(axis cs:15.0004160251472,19.9997226499019)
--(axis cs:9.00041602514717,10.9997226499019)
--(axis cs:9.00124807544151,10.9991679497057)
--cycle;

\path [draw=black, fill=color1, dotted]
(axis cs:3.99557258540455,22.0008049844719)
--(axis cs:4.0002683281573,22.0014758048652)
--(axis cs:4.0000894427191,22.0004919349551)
--(axis cs:15.0000894427191,20.0004919349551)
--(axis cs:14.9999105572809,19.9995080650449)
--(axis cs:3.9999105572809,21.9995080650449)
--(axis cs:3.9997316718427,21.9985241951348)
--cycle;

\draw[draw=color4] (axis cs:4,22) circle (12.1783843704583);
\path [draw=black, fill=color1, semithick]
(axis cs:9.00186211324936,10.9959033508514)
--(axis cs:8.99863445028381,10.9993792955835)
--(axis cs:8.99954481676127,10.9997930985278)
--(axis cs:3.99954481676127,21.9997930985278)
--(axis cs:4.00045518323873,22.0002069014722)
--(axis cs:9.00045518323873,11.0002069014722)
--(axis cs:9.00136554971619,11.0006207044165)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
2 3
};
\addlegendentry{Anchor 0}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
11 3
};
\addlegendentry{Anchor 1}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
18 6
};
\addlegendentry{Anchor 2}
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
15 20
};
\addlegendentry{Anchor 3}
\addplot [semithick, color4, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
4 22
};
\addlegendentry{Anchor 4}
\addplot [semithick, black, mark=triangle*, mark size=6, mark options={solid}, only marks]
table {%
9 11
};
\addlegendentry{Tag}
\addplot [semithick, color1, dotted]
table {%
0 0
0.001 0.001
};
\addlegendentry{Autocalib.}
\addplot [semithick, black, semithick]
table {%
0 0
0.001 0.001
};
\addlegendentry{Tag Local.}
\end{axis}

\end{tikzpicture}


==> dists/real_meas.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    name=ax1,
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Real Distance (m)},
    xmajorgrids,
    xmin=-0.575, xmax=23.075,
    xtick style={color=black},
    y grid style={white},
    ylabel={Measured Distance (m)},
    ymajorgrids,
    ymin=-0.308553261952495, ymax=23.6396185010024,
    ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.5 0.865413404587226
0.6 0.966276901491704
0.7 1.06714039839618
0.8 1.16800389530066
0.9 1.26886739220514
1 1.36973088910961
1.2 1.57145788291857
1.4 1.77318487672752
1.6 1.97491187053648
1.8 2.17663886434543
2 2.37836585815439
2.4 2.7818198457723
2.8 3.18527383339021
3.2 3.58872782100812
3.6 3.99218180862603
4 4.39563579624394
4.8 5.20254377147976
5.2 5.60599775909767
5.6 6.00945174671558
6 6.41290573433349
6.4 6.8163597219514
6.8 7.21981370956931
7.2 7.62326769718722
7.6 8.02672168480513
8 8.43017567242305
9 9.43881064146782
10 10.4474456105126
11 11.4560805795574
12 12.4647155486021
13 13.4733505176469
14 14.4819854866917
15 15.4906204557365
16 16.4992554247813
17 17.507890393826
18 18.5165253628708
19 19.5251603319156
20 20.5337953009604
21 21.5424302700051
22 22.5510652390499
};
\addlegendentry{Linear fit}
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
0.5 0.78
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
0.6 0.86
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
0.7 1.09
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
0.8 1.06
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
0.9 1.2
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
1 1.35
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
1.2 1.58
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
1.4 1.82
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
1.6 1.91
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
1.8 2.1
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
2 2.34
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
2.4 2.76
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
2.8 3.18
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
3.2 3.63
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
3.6 4.02
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
4 4.45
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
4.8 5.3
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
5.2 5.68
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
5.6 6.08
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
6 6.47
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
6.4 6.78
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
6.8 7.26
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
7.2 7.67
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
7.6 8.12
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
8 8.44
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
9 9.53
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
10 10.43
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
11 11.47
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
12 12.44
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
13 13.49
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
14 14.55
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
15 15.53
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
16 16.53
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
17 17.48
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
18 18.5
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
19 19.42
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
20 20.48
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
21 21.47
};
\addplot [semithick, color0, mark=square*, mark size=1.23, mark options={solid}, forget plot]
table {%
22 22.55
};
\addplot [color0, mark=square*, mark size=1.23, mark options={solid}]
table {%
22 22.55
};
\addlegendentry{Raw data}

\coordinate (c1) at (axis cs:0,0);
\coordinate (c2) at (axis cs:2,2.5);
% draw a rectangle
\draw [dashed, gray] (c1) rectangle (axis cs:2,2.5);

\end{axis}




\begin{axis}[
    name=ax2,
    at={($(ax1.south west)+(0.14\textwidth, -0.8\figureheight)$)},
    height=0.8\figureheight,
    width=(0.72\figurewidth),
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Real Distance (m)},
    xmajorgrids,
    xmin=0.425, xmax=2.075,
    xtick style={color=black},
    xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
    xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
    y grid style={white},
    ylabel={Meas. Distance (m)},
    ymajorgrids,
    ymin=0.700081707092281, ymax=2.45828415106211,
    ytick style={color=black},
    ytick={0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
    yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2}
]
\addplot [semithick, black]
table {%
0.5 0.865413404587226
0.6 0.966276901491704
0.7 1.06714039839618
0.8 1.16800389530066
0.9 1.26886739220514
1 1.36973088910961
1.2 1.57145788291857
1.4 1.77318487672752
1.6 1.97491187053648
1.8 2.17663886434543
2 2.37836585815439
};
\addlegendentry{Linear fit}
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
0.5 0.78
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
0.6 0.86
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
0.7 1.09
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
0.8 1.06
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
0.9 1.2
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
1 1.35
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
1.2 1.58
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
1.4 1.82
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
1.6 1.91
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}, forget plot]
table {%
1.8 2.1
};
\addplot [semithick, color0, mark=square*, mark size=1.42, mark options={solid}]
table {%
2 2.34
};
\addlegendentry{Raw data}
\end{axis}



% third axis for the top axis
\begin{axis}[
    at={(ax2.south west)},
    axis line style={draw=none},
    tick style={draw=none},
    % put x-axis labels etc. on top
    % axis x line=top,
    % remove arrow tip
    % axis line style={-},
    % axis y line=none,
    xmin=0,xmax=42,
    ymin=0,ymax=42,
    % xlabel=stuff,
    xtick={5,10,15},
    ytick={5,10,15},
    xticklabels={,,},
    yticklabels={,,}
]

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed, gray] (c1) -- (ax2.south west);
\draw [dashed, gray] (c2) -- (ax2.north east);

\end{tikzpicture}


==> fig/anchor_pos3_errors_20200413_17_58_00.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Simulation Steps},
    xmajorgrids,
    xmin=-2.7, xmax=56.7,
    xtick style={color=black},
    y grid style={white},
    ylabel={Anchor Position Error},
    ymajorgrids,
    ymin=-0.035177793909387, ymax=0.794510164560941,
    ytick style={color=black},
    ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
    yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0, mark=triangle*,mark size=1.42, mark options={solid}]
table {%
0 0.206851046053415
1 0.154347876211017
2 0.138284014767492
3 0.113123663655378
4 0.0760144271867652
5 0.075662327481571
6 0.141688775379064
7 0.182556291571946
8 0.206125664822357
9 0.275595159170825
10 0.113660970340444
11 0.141235286449457
12 0.195011759825975
13 0.252279801560074
14 0.351801879406218
15 0.41620817501599
16 0.500223042120859
17 0.548803769180824
18 0.627823943337199
19 0.648014464090219
20 0.138372388806015
21 0.0517523426850758
22 0.0159560569854024
23 0.00744898228315357
24 0.0723461495568029
25 0.139800787295395
26 0.188597190064554
27 0.238781982682829
28 0.278608011874944
29 0.305041451584314
30 0.208306409841597
31 0.242796280791257
32 0.282528748531445
33 0.35528860950468
34 0.433971544243946
35 0.478900980099165
36 0.544928251178398
37 0.558881861313129
38 0.596705622196207
39 0.675565744255077
40 0.394782175216273
41 0.447757656435988
42 0.462782236071579
43 0.484156952254601
44 0.530158947480038
45 0.555764647966367
46 0.595478755032179
47 0.643191473679806
48 0.69144155125668
49 0.748097856140475
50 0.507547878861749
51 0.547302637767373
52 0.622263750696723
53 0.715590144400659
54 0.733224101333921
};
\addlegendentry{A1}
\addplot [semithick, color1, mark=square*,mark size=1.42, mark options={solid}]
table {%
0 0.0509069778778193
1 0.098271147802479
2 0.145660265457198
3 0.204441350053135
4 0.216454444382665
5 0.308202629680602
6 0.386866873937604
7 0.459834037019173
8 0.550882677426749
9 0.604901196115664
10 0.0271080991563146
11 0.0302442030871435
12 0.114609120401124
13 0.153328406245146
14 0.219488990965708
15 0.289239207894307
16 0.371773497214999
17 0.425240564863432
18 0.433337747653285
19 0.475711718096086
20 0.0975361169368866
21 0.135209728655906
22 0.213989507222138
23 0.273137096379781
24 0.316687921509998
25 0.366575082862308
26 0.406444420918692
27 0.456590087090784
28 0.480558449074374
29 0.516604665629261
30 0.226122896102159
31 0.230360590251063
32 0.243098328144232
33 0.304499175665793
34 0.369404035177165
35 0.440238464479767
36 0.491256214816991
37 0.572156123328736
38 0.608522300302378
39 0.678169066179897
40 0.29008379818301
41 0.323679595370256
42 0.378772327433608
43 0.402456199381846
44 0.432318344463195
45 0.498462818347156
46 0.553751915696583
47 0.611006327815583
48 0.659832339409925
49 0.705139756583175
50 0.633411403307854
51 0.634345860007
52 0.637601219618554
53 0.683654810842249
54 0.706766029348294
};
\addlegendentry{A2}
\addplot [semithick, color2, mark=pentagon*,mark size=1.42, mark options={solid}]
table {%
0 0.23209712489548
1 0.198659141038607
2 0.109397420058705
3 0.0675201337455393
4 0.00253529511199157
5 0.0865627721514939
6 0.16492687980779
7 0.257375714339371
8 0.28414725121383
9 0.359661978653768
10 0.243137443271113
11 0.184867640764921
12 0.154459615105374
13 0.205367272637886
14 0.202526700267848
15 0.249719306896675
16 0.275336791270801
17 0.314324020120029
18 0.381201042248557
19 0.436124150814098
20 0.17679930867802
21 0.236576039887098
22 0.299933627090918
23 0.404124253501523
24 0.467709037020239
25 0.547975636932145
26 0.583149982437528
27 0.627963058422439
28 0.709355112377255
29 0.756797075539563
30 0.357165102964099
31 0.320440940168456
32 0.322027239653284
33 0.344238940848021
34 0.383034975336112
35 0.401443584558931
36 0.439266528162909
37 0.488332025701979
38 0.548431813511927
39 0.581314135157835
40 0.0806218654181425
41 0.040772992421317
42 0.064393261119794
43 0.140038052037301
44 0.212629093570606
45 0.251352377157624
46 0.303088545002927
47 0.355050808663066
48 0.388098236025024
49 0.433421429652515
50 0.484771204866125
51 0.412955920269276
52 0.360380015009365
53 0.297944657694334
54 0.306555172527727
};
\addlegendentry{A3}
\end{axis}

\end{tikzpicture}


==> fig/anchor_pos_errors.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Simulation Steps},
    xmajorgrids,
    xmin=-2.7, xmax=56.7,
    xtick style={color=black},
    y grid style={white},
    ylabel={Anchor Position Error},
    ymajorgrids,
    ymin=-0.02631906888563, ymax=0.881508507814497,
    ytick style={color=black},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
    yticklabels={-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.250223970680813
1 0.16042828076801
2 0.134917260566498
3 0.167928353783862
4 0.180706198403444
5 0.215514000355853
6 0.248519306771603
7 0.301495022338367
8 0.353938565666549
9 0.414344169147017
10 0.138126978657956
11 0.0816807160314074
12 0.0648479840653726
13 0.132020821279701
14 0.136718026094118
15 0.228388179898777
16 0.281714989594298
17 0.34456387824909
18 0.384931097895595
19 0.412292712743106
20 0.0646096131079796
21 0.0383726534980632
22 0.0688521971154367
23 0.12655439115934
24 0.155685662911306
25 0.188338080696483
26 0.273656880842387
27 0.375321656046471
28 0.469864094967759
29 0.483608521881259
30 0.123590301292393
31 0.186982046800547
32 0.239102686764686
33 0.278913567088461
34 0.331312930393755
35 0.388860106745995
36 0.48726599511359
37 0.569320980677126
38 0.580435227537591
39 0.682361672418308
40 0.24999790413217
41 0.152802629165919
42 0.116807508031334
43 0.0700019788009909
44 0.0149458209643758
45 0.0563408227579688
46 0.0887731003150627
47 0.198072068742195
48 0.225608608223865
49 0.337074092602504
50 0.27772260072302
51 0.374813374765635
52 0.468730576520285
53 0.578346052937307
54 0.701615758054064
};
\addlegendentry{A1}
\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.0652441750356465
1 0.106594035869074
2 0.18561142001463
3 0.25392848599133
4 0.371535613998045
5 0.474922108462577
6 0.500479178609214
7 0.542908567767221
8 0.588102609913007
9 0.654328935034061
10 0.0817728848778472
11 0.0637070717224699
12 0.0473057351717067
13 0.134131441699275
14 0.166014991185171
15 0.257110692380292
16 0.336993357768118
17 0.382918507312387
18 0.393980542688117
19 0.527179382294402
20 0.122207692803528
21 0.18052482817942
22 0.178291424015413
23 0.198578029793616
24 0.252346151353066
25 0.277275579241735
26 0.3133114555647
27 0.36483919710218
28 0.463356300585035
29 0.557601500816866
30 0.183182736187359
31 0.216890960753881
32 0.300387737494976
33 0.334592915260242
34 0.411510651259865
35 0.453841109661776
36 0.536005641370363
37 0.631271455614216
38 0.676780933683929
39 0.778804883049707
40 0.227542070574011
41 0.169838210972366
42 0.156125495698974
43 0.146265991015829
44 0.170526301964499
45 0.274874116338447
46 0.337179180148146
47 0.42330795073765
48 0.510288648865737
49 0.595804417932724
50 0.395300483657205
51 0.418115714867274
52 0.471970193712599
53 0.476537898474715
54 0.490271043078958
};
\addlegendentry{A2}
\addplot [semithick, color2, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.11779529262619
1 0.0645388999860979
2 0.0974121894368204
3 0.188122700528825
4 0.278207517308311
5 0.343351325192454
6 0.444727917582162
7 0.539912243433142
8 0.583761093500468
9 0.624308828538726
10 0.122758368943908
11 0.229199506226123
12 0.272109410894165
13 0.387057583676393
14 0.49928622465635
15 0.529198477325303
16 0.656398003927754
17 0.68787974955623
18 0.745309661630103
19 0.840243617964492
20 0.178598286059323
21 0.253113630045127
22 0.322966379100317
23 0.430254576663192
24 0.52488600064878
25 0.557709268003621
26 0.645230385799306
27 0.665054368834432
28 0.713958507844701
29 0.809949567440742
30 0.226376115289377
31 0.258593084814497
32 0.3180716866341
33 0.363492765077107
34 0.437279644014636
35 0.46446727385493
36 0.54683149075886
37 0.603467973112972
38 0.640634822500881
39 0.704902005787649
40 0.293933260007037
41 0.246750850134885
42 0.217067372561253
43 0.2225602653399
44 0.232795165214305
45 0.224137948646325
46 0.271406457071753
47 0.299144355083662
48 0.317164134525571
49 0.337901643547318
50 0.31538854846985
51 0.303428425340756
52 0.292390520790892
53 0.291987355631987
54 0.288488573793475
};
\addlegendentry{A3}
\end{axis}

\end{tikzpicture}


==> fig/anchor_pos_errors_2020-04-11_12_58.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!82.7450980392157!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Simulation Steps},
    xmajorgrids,
    xmin=-2.7, xmax=56.7,
    xtick style={color=black},
    y grid style={white},
    ylabel={Anchor Position Error},
    ymajorgrids,
    ymin=-0.00602407653920152, ymax=0.8707561952299,
    ytick style={color=black},
    ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [semithick, color0, mark=triangle*, mark size=1.42, mark options={solid}]
table {%
0 0.196050485837062
1 0.148366853171874
2 0.0613983513738987
3 0.084972198524958
4 0.13111376244123
5 0.170007812952897
6 0.223015862421722
7 0.254886433229495
8 0.329213097089175
9 0.382409627511699
10 0.0754954169707102
11 0.11724830783352
12 0.20737483534083
13 0.255960693923696
14 0.307268192654853
15 0.349998300411742
16 0.412979982991795
17 0.507929888177943
18 0.5993654656787
19 0.702501870011763
20 0.441470231503982
21 0.399016960417469
22 0.378625443656283
23 0.391444618464545
24 0.40152098048718
25 0.402312528477133
26 0.395808170295834
27 0.400934589070245
28 0.389085558876641
29 0.458081176789671
30 0.370058417530164
31 0.332954414719355
32 0.294724387755782
33 0.263753242405668
34 0.244617702176069
35 0.20643508192511
36 0.150336199905317
37 0.129612235405666
38 0.123086583688987
39 0.213779374051425
40 0.282788085711431
41 0.199426106575142
42 0.100428135923681
43 0.106470006002866
44 0.128667366910509
45 0.220234817677321
46 0.251753190961215
47 0.370273406134451
48 0.380128967199587
49 0.466460444284024
50 0.130274412744802
51 0.156247319648449
52 0.202979201516923
53 0.239217434082859
54 0.292716418316059
};
\addlegendentry{A1}
\addplot [semithick, color1, mark=square*, mark size=1.42, mark options={solid}]
table {%
0 0.0910485044887788
1 0.108036828324159
2 0.150332003342659
3 0.235951638877723
4 0.329067453383731
5 0.442106393684857
6 0.518054329054998
7 0.613436339650874
8 0.692214470437532
9 0.791927858863946
10 0.248997694812275
11 0.230364231203889
12 0.2915423946569
13 0.376329702941812
14 0.454426143679185
15 0.460361840956542
16 0.564115181678584
17 0.609579184005713
18 0.684620549524776
19 0.749089596713817
20 0.558638195807289
21 0.538370673059477
22 0.515730301481807
23 0.550675734881437
24 0.537698347430369
25 0.60967696732655
26 0.629949142429523
27 0.717066901380679
28 0.751682733019251
29 0.830902546513123
30 0.0820060263386551
31 0.0494788975354836
32 0.108356103480748
33 0.143524177262784
34 0.176697020733002
35 0.2560575739026
36 0.379274758326482
37 0.449492861688147
38 0.520892996672914
39 0.544717144647548
40 0.186835202101617
41 0.254257297376141
42 0.325861483151971
43 0.397324255900938
44 0.468256419358513
45 0.513704556853968
46 0.538638869464817
47 0.584498334203525
48 0.648698821532402
49 0.700456049091246
50 0.381494241034872
51 0.439154563282388
52 0.475663712878462
53 0.545640412328225
54 0.605144254526735
};
\addlegendentry{A2}
\addplot [semithick, color2, mark=pentagon*, mark size=1.42, mark options={solid}]
table {%
0 0.138498457819782
1 0.099530637156866
2 0.132641337807159
3 0.202188618178144
4 0.231508178300687
5 0.243298491730885
6 0.315589507053936
7 0.406007067954406
8 0.448866135239392
9 0.569936121738262
10 0.103775413857322
11 0.103165051989538
12 0.121796808782032
13 0.199230336983527
14 0.296831200476378
15 0.337504316265044
16 0.415188381945973
17 0.459551545713929
18 0.486495008921852
19 0.573005901491058
20 0.195231277757369
21 0.161022108129884
22 0.157947368207293
23 0.213454069001069
24 0.294606695314944
25 0.368952003965858
26 0.402065391824852
27 0.481276627405435
28 0.536523952515982
29 0.552549347878693
30 0.0338295721775758
31 0.0427851521861742
32 0.150891431615377
33 0.24529030600521
34 0.316767405910468
35 0.36172114557649
36 0.41405783973612
37 0.445155322701078
38 0.507662126303053
39 0.624301726970588
40 0.14699031729877
41 0.213529645778271
42 0.23169976879895
43 0.325621398022722
44 0.414050295768282
45 0.454464068778268
46 0.577540808470187
47 0.621007099379013
48 0.710783777018116
49 0.808530040405341
50 0.223611726181471
51 0.236746687313073
52 0.258816409097531
53 0.326285206981344
54 0.401451929648311
};
\addlegendentry{A3}
\end{axis}

\end{tikzpicture}


==> fig/boxplot_anchor_rot_error_20200413_12_36_03.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.854901960784314,0.725490196078431}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=1.5,
    xtick style={color=black},
    xtick={1},
    xticklabels={X Axis},
    y grid style={white!90!black},
    ylabel={Error (rad)},
    ymajorgrids,
    ymin=-0.0292727499582575, ymax=0.01242174334837,
    ytick style={color=black},
    ytick={-0.03,-0.025,-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02},
    yticklabels={-0.03,-0.020,,-0.010,,0.000,,0.010,,0.02},
    scaled y ticks = false
]
\addplot [black, forget plot]
table {%
1 -0.00359699675459502
1 -0.0140767302515332
};
\addplot [black, forget plot]
table {%
1 0.00730223271647834
1 0.0105265391071596
};
\addplot [black, forget plot]
table {%
0.925 -0.0140767302515332
1.075 -0.0140767302515332
};
\addplot [black, forget plot]
table {%
0.925 0.0105265391071596
1.075 0.0105265391071596
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 -0.0150421742256631
1 -0.016809442004059
1 -0.0193063908426505
1 -0.0215677270037755
1 -0.0160188093747541
1 -0.015875493484623
1 -0.0169342529359214
1 -0.0192195623597041
1 -0.0147379919182258
1 -0.0155458255289915
1 -0.0158992156790794
1 -0.0181529679505178
1 -0.0203486352547843
1 -0.0210124599701296
1 -0.0216076106261264
1 -0.0163443746834357
1 -0.0159641729938509
1 -0.0171661350268387
1 -0.0187300507978896
1 -0.0195009401517732
1 -0.0211951913947381
1 -0.0236536474431684
1 -0.0249640055816318
1 -0.0269298344979145
1 -0.0273775457170472
1 -0.0151512224096677
1 -0.0155865752018858
1 -0.0158768381346563
1 -0.0169775486431626
1 -0.0184446065423707
1 -0.0190808389354122
1 -0.0205895938008828
1 -0.0213212549559375
1 -0.0229558704896948
1 -0.0156948789086733
1 -0.0164330083433135
1 -0.0176865251719761
1 -0.0189619682467708
1 -0.0202414649127034
1 -0.021266985601007
1 -0.023198624563701
1 -0.0237901304775082
1 -0.0148548247799872
1 -0.015676777543178
1 -0.0162458457228077
1 -0.017498370207346
1 -0.0157226113635562
1 -0.0166671681056447
1 -0.0177533892880117
1 -0.0187342877820362
1 -0.0206371314812338
1 -0.0208474156656629
1 -0.021884497434866
};
\path [draw=black, fill=color0]
(axis cs:0.85,-0.00359699675459502)
--(axis cs:1.15,-0.00359699675459502)
--(axis cs:1.15,0.00730223271647834)
--(axis cs:0.85,0.00730223271647834)
--(axis cs:0.85,-0.00359699675459502)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.85 0.0047463816768315
1.15 0.0047463816768315
};
\end{axis}

\end{tikzpicture}


==> fig/boxplot_anchor_tag3_pos_error_20200413_17_58_09.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=2.5,
    xtick style={color=black},
    xtick={1,2},
    xticklabels={Anchors, Tag},
    y grid style={white!90!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=-0.0354955273820243, ymax=0.873857146258537,
    ytick style={color=black},
    % ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
    % yticklabels={-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
    scaled y ticks = false
]
\addplot [black, forget plot]
table {%
1 0.205367272637886
1 0.00253529511199157
};
\addplot [black, forget plot]
table {%
1 0.498462818347156
1 0.756797075539563
};
\addplot [black, forget plot]
table {%
0.875 0.00253529511199157
1.125 0.00253529511199157
};
\addplot [black, forget plot]
table {%
0.875 0.756797075539563
1.125 0.756797075539563
};
\addplot [black, forget plot]
table {%
2 0.0585064405804479
2 0.00467971903596599
};
\addplot [black, forget plot]
table {%
2 0.143160109942574
2 0.222088616774788
};
\addplot [black, forget plot]
table {%
1.875 0.00467971903596599
2.125 0.00467971903596599
};
\addplot [black, forget plot]
table {%
1.875 0.222088616774788
2.125 0.222088616774788
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.235457269384461
2 0.504050127928718
2 0.420858492042159
2 0.440032431475994
2 0.379530838537636
2 0.240411425256776
2 0.342096043133409
2 0.25124120071974
2 0.26145792733683
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.205367272637886)
--(axis cs:1.25,0.205367272637886)
--(axis cs:1.25,0.498462818347156)
--(axis cs:0.75,0.498462818347156)
--(axis cs:0.75,0.205367272637886)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0585064405804479)
--(axis cs:2.25,0.0585064405804479)
--(axis cs:2.25,0.143160109942574)
--(axis cs:1.75,0.143160109942574)
--(axis cs:1.75,0.0585064405804479)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.351801879406218
1.25 0.351801879406218
};
\addplot [thick, black, forget plot]
table {%
1.75 0.0928596662046327
2.25 0.0928596662046327
};
\end{axis}

\end{tikzpicture}


==> fig/boxplot_anchor_tag_pos_error_20200413_13_33_39.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=2.5,
    xtick style={color=black},
    xtick={1,2},
    xticklabels={Anchors, Tag},
    y grid style={white!90!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=-0.0354955273820243, ymax=0.873857146258537,
    ytick style={color=black},
    % ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
    % yticklabels={-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
    scaled y ticks = false
]
\addplot [black, forget plot]
table {%
1 0.208987288578512
1 0.0498883200938622
};
\addplot [black, forget plot]
table {%
1 0.504281646043103
1 0.794553575131871
};
\addplot [black, forget plot]
table {%
0.875 0.0498883200938622
1.125 0.0498883200938622
};
\addplot [black, forget plot]
table {%
0.875 0.794553575131871
1.125 0.794553575131871
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.83252293382033
1 0.820581298919768
};
\addplot [black, forget plot]
table {%
2 0.041416913006227
2 0.00583868505618303
};
\addplot [black, forget plot]
table {%
2 0.119000346166435
2 0.195152352804506
};
\addplot [black, forget plot]
table {%
1.875 0.00583868505618303
2.125 0.00583868505618303
};
\addplot [black, forget plot]
table {%
1.875 0.195152352804506
2.125 0.195152352804506
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.418393129620582
2 0.206139760438463
2 0.358925529070999
2 0.220962332295537
2 0.256032289674816
2 0.369964540276474
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.208987288578512)
--(axis cs:1.25,0.208987288578512)
--(axis cs:1.25,0.504281646043103)
--(axis cs:0.75,0.504281646043103)
--(axis cs:0.75,0.208987288578512)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.041416913006227)
--(axis cs:2.25,0.041416913006227)
--(axis cs:2.25,0.119000346166435)
--(axis cs:1.75,0.119000346166435)
--(axis cs:1.75,0.041416913006227)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.32935461414297
1.25 0.32935461414297
};
\addplot [thick, black, forget plot]
table {%
1.75 0.0824992705586253
2.25 0.0824992705586253
};
\end{axis}

\end{tikzpicture}


==> fig/paths3_20200413_17_58_07.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color2}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}
\definecolor{color3}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.58,0.6)}, anchor=south west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Y-Axis Position (m)},
    xmajorgrids,
    xmin=-2.47204893131492, xmax=54.4823552414487,
    xtick style={color=black},
    y grid style={white},
    ylabel={X-Axis Position (m)},
    ymajorgrids,
    ymin=-3.59505853178699, ymax=82.0720955146822,
    ytick style={color=black},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0, mark=triangle*, mark size=0.42, mark options={solid,rotate=180}, only marks]
table {%
19.8915498012374 20.5
20.3948191462755 21
21.3210796924015 21.5
20.7763395434879 22
21.4315292936222 22.5
22.2025532829556 23
21.6176439474834 23.5
22.1625314320167 24
22.0310917585924 24.5
22.059000768605 25
21.1069791008609 25.5
20.4391430288151 26
20.1221358919323 26.5
19.8242336506378 27
19.6798589659535 27.5
19.1210496328316 28
19.5811190037444 28.5
19.5637900059789 29
20.1797231354705 29.5
20.4494955378227 30
20.465782658685 30.5
19.7738288612783 31
21.1645225711125 31.5
20.4783304476852 32
21.4334960668534 32.5
20.5920688273684 33
21.0312641039364 33.5
20.7962863355915 34
21.0397494219828 34.5
21.0179861950759 35
21.5325753119565 35.5
21.4343956965491 36
22.171375283241 36.5
22.25065568469 37
22.242173131292 37.5
21.1501755789007 38
21.7660904254544 38.5
20.4749398049546 39
21.4527561196951 39.5
20.8921128771467 40
21.5115093956783 40.5
20.6240615067174 41
20.556410156954 41.5
20.2096575205169 42
20.5847823269306 42.5
19.3900386904138 43
20.2522435061412 43.5
20.3936797612222 44
20.1508947166847 44.5
19.7265264588302 45
20.3526081309214 45.5
19.1507833032348 46
18.9442608541769 46.5
18.2829673521628 47
19.178006497884 47.5
};
\addlegendentry{Tag1}
\addplot [line width=0.092pt, color0, mark=x, mark size=0.42, mark options={solid}, only marks, forget plot]
table {%
19.8958158306429 20.4539858215346
20.4938639299315 21.0697695260036
21.4238498117807 21.3972337835726
20.7537749770299 21.9862764766115
21.4602971433977 22.4625780122441
22.2219976773854 22.9535149821821
21.5519204375245 23.6152083855856
22.1247558962278 24.0007926098661
22.0127338222305 24.4808902163666
22.0156584854646 24.9865986490526
21.0860586224897 25.4925287329183
20.3941028227819 25.9303083889886
20.197371513425 26.4965287245793
19.7955790167193 26.9419190943251
19.6872883471699 27.5447430497537
19.1668094471 28.0631115282723
19.6806748735985 28.365348649831
19.5397867954183 29.0228470572519
20.1037327206471 29.3907537545305
20.439985437075 30.0365979379535
20.4507269451259 30.3824824238141
19.7339312324463 31.0504192320437
20.7254718539218 31.4706229939415
20.580565155313 31.8745409645089
21.438436005392 32.4394528433522
20.5972508271702 32.9583130903599
21.0866809215399 33.5336328326853
20.7454122010614 34.0898872534979
21.0363527396822 34.4493679246925
21.0011815378486 34.9461700046495
21.4532427659159 35.5764078757871
21.389112572511 36.0356593879471
22.0341334849425 36.3887741139049
22.3157472405057 37.0308786064807
22.2940176782345 37.440621068921
21.3027165960092 38.0289405156547
21.7189619822871 38.4411629581788
20.7228171368732 39.0409752273945
21.4412663870617 39.4112666878665
20.8239370477209 39.8959002967285
21.4925743966313 40.39942038911
20.5196033391562 40.959044389019
20.4830638364545 41.360592213374
20.2192815414757 41.9414465313973
20.6150232118667 42.4492675405709
19.6478407742692 43.0435698671919
20.1886060260895 43.4344064377976
20.3032616130205 43.8468036406675
20.1870449587109 44.4857761665767
19.7265230883594 44.826284848673
20.2883706573999 45.3965566100335
19.3053423504019 45.9243623745506
18.7738882357416 46.4204272771957
18.169028616615 46.9501127200549
19.1334579518818 47.3695418638994
};
\addplot [semithick, color1, mark=triangle*, mark size=0.42, mark options={solid}, only marks]
table {%
9.34982890269244 5.5
8.44516015836355 6
9.02211399272976 6.5
9.68892988989684 7
10.2363663530044 7.5
10.1666845165655 8
10.2362634156447 8.5
9.97654963820348 9
10.5274700918633 9.5
9.69909698401686 10
9.32312950366359 10.5
8.92600988647501 11
8.9909377311448 11.5
9.18519373248624 12
9.84857039721511 12.5
10.130309526789 13
9.71978845429133 13.5
8.24580034259803 14
8.13649673607689 14.5
7.8435467687211 15
8.80120137812517 15.5
7.33157639984416 16
8.79864475182564 16.5
8.64115151874649 17
9.4041192067209 17.5
9.56198166390082 18
10.8783557196854 18.5
10.3929394824926 19
11.2875248413643 19.5
10.8435851316755 20
10.1949190621771 20.5
9.11052659135396 21
9.20768274464778 21.5
8.75719957089206 22
10.0757517987569 22.5
8.95889683507146 23
9.73285387290705 23.5
9.11339253182561 24
9.6096127590381 24.5
9.23853821984649 25
10.126928329702 25.5
9.68028531643757 26
10.4374205437252 26.5
9.84678178772929 27
10.8294839091478 27.5
9.92155843910743 28
10.0030757281698 28.5
9.52245223687435 29
10.5737832735944 29.5
10.8622339585884 30
11.172184829687 30.5
11.2567923594068 31
11.784095431697 31.5
12.0070712516616 32
12.0893347853887 32.5
};
\addlegendentry{Tag2}
\addplot [line width=0.092pt, color1, mark=x, mark size=0.42, mark options={solid}, only marks, forget plot]
table {%
9.34432341932161 5.50839539217288
8.44871227212029 6.00304667985105
8.88266069623047 6.46820142500648
9.69308961016384 7.01265580890859
10.2144658913591 7.56438376263346
10.1562370191624 7.93341136036413
10.2664022872279 8.38651693522662
9.96667481275771 8.93418330646362
10.4950239601163 9.52092026196011
9.5432868538256 9.92690364704179
9.26731871165593 10.4824455394594
8.89965714120574 10.8037035329513
8.93749689848494 11.4230258635353
9.20068795110667 11.8255621376031
9.77046054278634 12.3566902660874
10.1523305924419 12.9084875433466
9.74499096601972 13.4414724927637
8.74929183879064 13.9762756511851
8.01722054725194 14.350660311566
7.75736054376126 14.8311484502062
8.7417005490043 15.3888482574114
7.74986678908816 16.0464221993243
8.72521551966775 16.3556560842849
8.5897821716652 16.9426080277157
9.42360836904878 17.4594352674534
9.50372104986478 17.8243439232527
10.5002321290525 18.4673471653913
10.3642412405331 18.9816556402631
11.2874094902629 19.4529723222232
10.7790454974527 19.9855924360006
9.96006655262907 20.448600076333
9.00070523438922 20.871640792202
9.1278697375772 21.3516533908433
8.75847497215398 21.9136373812014
9.75479828110725 22.3816000750176
8.98281854735013 23.0135289508481
9.62854484850281 23.419651480067
9.01384052146851 24.0037279369553
9.56313733306378 24.3686750689174
9.20751784186372 24.9576361417941
10.0663425302792 25.4268266475805
9.49551575316802 25.9595336221101
10.3492414689982 26.4583385414537
9.67289166731796 26.8872754210306
10.6247355075114 27.5477777397549
9.82290746234968 27.942620103463
10.0207931673014 28.4439111997702
9.55308246307627 28.9241771483107
10.501409465272 29.4026436044101
10.8339234941955 29.8922207583064
11.1265204350012 30.5658809220825
11.139520493005 31.0295186479074
11.7637575266646 31.4287680884325
11.8806165570481 31.8883921219772
11.9903068582093 32.4881121400033
};
\addplot [semithick, color2, mark=triangle*, mark size=0.42, mark options={solid,rotate=270}, only marks]
table {%
26.9858709222771 14.5
27.1457097383488 15
27.658846413126 15.5
27.5329523040468 16
28.1887197332908 16.5
28.3616721126766 17
29.2833086240232 17.5
28.5821662568645 18
27.7729244142086 18.5
27.4680338769395 19
27.1625749049587 19.5
26.0667023763428 20
26.3943628474249 20.5
26.239598848058 21
27.4215249592599 21.5
28.1660056601347 22
27.7685758518744 22.5
27.3072365641664 23
27.8919553238415 23.5
26.895352834733 24
27.0587119877913 24.5
26.2379091344692 25
27.4459523905115 25.5
26.4460358406592 26
27.2719046650914 26.5
26.2415971224198 27
27.0938713047966 27.5
26.2996031747603 28
26.4668119174419 28.5
26.5941270645683 29
26.9746679388953 29.5
26.1097530531769 30
26.2389725330709 30.5
25.4973970907936 31
26.1226821830063 31.5
26.2518256546711 32
27.2781320477387 32.5
27.0007892547889 33
27.3757842144003 33.5
27.3784071092388 34
27.7995850066578 34.5
28.1250251420005 35
28.7140512865691 35.5
27.7473801318647 36
27.9433486013332 36.5
27.4472144565884 37
27.3329847943641 37.5
26.9588757129517 38
28.0086683530952 38.5
27.8879414064955 39
28.4095396796551 39.5
27.4390279930472 40
27.8047142181686 40.5
27.5185990135222 41
28.4213826279414 41.5
};
\addlegendentry{Tag3}
\addplot [line width=0.092pt, color2, mark=x, mark size=0.42, mark options={solid}, only marks, forget plot]
table {%
27.0613293710519 14.5148287879572
27.0853540308931 15.031467671648
27.7087126597574 15.4806724365229
27.6011115685169 15.9854611815714
28.1760781282422 16.525677421823
28.2433466140657 16.996029529346
29.2333570227642 17.499782253953
28.483071757396 17.9266866014413
27.7513120393966 18.4208778872962
27.5775057469622 19.0266190302665
27.2992698158698 19.4610726501003
26.301546801257 20.01697709612
26.3366140527293 20.570945360176
26.2330069820022 20.9585423830837
27.2206006605417 21.4607046857841
28.0718149003338 22.0030145838341
27.8092916428202 22.490215287819
27.4017278885476 23.0506076205102
27.7772980541656 23.4056462614993
26.8767418773346 24.0425184970444
27.1128568566535 24.4484033954667
26.2937910374765 24.9589894403518
27.2891608359919 25.3904802385352
26.5740941295178 26.0153131895964
27.2414280348717 26.4822145566769
26.3498357195736 27.0654169419273
27.0833356454503 27.4077399464027
26.2499546205635 27.9799147857527
26.4408950792279 28.4923100352315
26.6690870804662 28.8595155274115
27.1184946737997 29.4790395070932
26.1637719855443 29.9878510009032
26.1695446679774 30.4669125708675
25.4960070445043 30.9559024764159
26.201428090098 31.4781872346907
26.2795844023356 31.8844605781877
27.1776873309261 32.3019237203364
27.0425334990465 32.8982260956847
27.3995653818522 33.4200747933551
27.2334773380889 33.9076256621055
27.664796816769 34.4517614164256
28.1446053113234 34.9406794850285
28.5954232148762 35.3511832135092
27.7562297172166 35.9578971649549
27.8676236670116 36.3799635307415
27.4415713125448 37.0793718126438
27.2968893960355 37.4788365625246
26.9207342068109 37.9208179078739
27.9143533126319 38.4278284421366
27.8953254004169 39.0310471060246
28.3561706015496 39.4676648300497
27.4817415554258 39.976275971135
27.6936296978484 40.4358238519442
27.5082822936511 40.9115082027546
28.4576070640746 41.473514520789
};
\addplot [semithick, color3, mark=*, mark size=0.42, mark options={solid}]
table {%
0.467817411864758 0.5
0.776378393485018 1.50941515156045
1.28353842302922 2.57929253871521
0.116787621992522 3.6165180375891
0.747973895248308 4.66793119637385
1.41397263408017 5.72159716004064
2.59599134725452 6.79098353221414
4.0538165419639 7.79783674239216
4.32643447927546 8.86866722316895
4.47934659134551 9.89907032266623
4.47327233336198 10.9422792543887
3.19481622547691 11.9760608499407
5.33731435648544 12.9821853992024
3.47876984476375 14.0213809454103
4.34327876324745 15.0653348395483
3.70060557146871 16.072207255886
3.86789980563385 17.1186831601006
1.77454665947207 18.1788647667913
2.84792702894519 19.1947649469518
1.60515570644423 20.2320619896764
0.992841496914643 21.2419058565425
1.65182521142368 22.3209294087094
2.97671426575682 23.3216071203522
1.56594230012414 24.3629058383223
2.64472221037154 25.3914380662674
1.44385145970373 26.429150744788
3.55407186212735 27.4454146656805
2.29798014937404 28.4649235973631
2.46699294364533 29.5388409032284
3.2367472326773 30.5555213616837
2.8521696215629 31.5837190294675
2.09138622619472 32.6551924053299
2.76426577711388 33.7283146172937
2.86185719597159 34.7635678913805
4.15844308961107 35.8079341155561
3.53456337046233 36.8406268119754
4.43125712314554 37.9158518573014
4.21804709243255 38.9479230767041
6.03030623584073 39.9493981284302
6.79030767457596 41.0068929712885
8.25173381754939 42.0526962661275
6.3729420624277 43.0611947284635
8.43716373836923 44.1140633981077
7.16471697977514 45.1633931582254
6.98711745520781 46.1806039540676
6.94683782768356 47.216505866694
7.76577252468728 48.278963737917
4.87530540267127 49.3564272114232
5.43511090359416 50.3847455517034
5.75829765882126 51.4308552236627
6.54217902299828 52.4835825110271
5.09931818728905 53.5048466675526
5.91732283011684 54.5481032537985
4.49683536672889 55.5837972741416
5.98967809628552 56.6479584023905
};
\addlegendentry{A0}
\addplot [line width=0.092pt, color3, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
0.467817411864758 0.5
0.776378393485018 1.50941515156045
1.28353842302922 2.57929253871521
0.116787621992522 3.6165180375891
0.747973895248308 4.66793119637385
1.41397263408017 5.72159716004064
2.59599134725452 6.79098353221414
4.0538165419639 7.79783674239216
4.32643447927546 8.86866722316895
4.47934659134551 9.89907032266623
4.47327233336198 10.9422792543887
3.19481622547691 11.9760608499407
5.33731435648544 12.9821853992024
3.47876984476375 14.0213809454103
4.34327876324745 15.0653348395483
3.70060557146871 16.072207255886
3.86789980563385 17.1186831601006
1.77454665947207 18.1788647667913
2.84792702894519 19.1947649469518
1.60515570644423 20.2320619896764
0.992841496914643 21.2419058565425
1.65182521142368 22.3209294087094
2.97671426575682 23.3216071203522
1.56594230012414 24.3629058383223
2.64472221037154 25.3914380662674
1.44385145970373 26.429150744788
3.55407186212735 27.4454146656805
2.29798014937404 28.4649235973631
2.46699294364533 29.5388409032284
3.2367472326773 30.5555213616837
2.8521696215629 31.5837190294675
2.09138622619472 32.6551924053299
2.76426577711388 33.7283146172937
2.86185719597159 34.7635678913805
4.15844308961107 35.8079341155561
3.53456337046233 36.8406268119754
4.43125712314554 37.9158518573014
4.21804709243255 38.9479230767041
6.03030623584073 39.9493981284302
6.79030767457596 41.0068929712885
8.25173381754939 42.0526962661275
6.3729420624277 43.0611947284635
8.43716373836923 44.1140633981077
7.16471697977514 45.1633931582254
6.98711745520781 46.1806039540676
6.94683782768356 47.216505866694
7.76577252468728 48.278963737917
4.87530540267127 49.3564272114232
5.43511090359416 50.3847455517034
5.75829765882126 51.4308552236627
6.54217902299828 52.4835825110271
5.09931818728905 53.5048466675526
5.91732283011684 54.5481032537985
4.49683536672889 55.5837972741416
5.98967809628552 56.6479584023905
};
\addplot [semithick, color4, mark=triangle*, mark size=0.42, mark options={solid}]
table {%
39.8730954099242 0.5
39.8217964391346 1
39.5102129309123 1.5
39.0544331784301 2
38.8066444213071 2.5
38.8415963827076 3
39.1452566493646 3.5
38.947981931812 4
38.8022546731709 4.5
39.2470672601314 5
38.9266103567068 5.5
38.3159921842058 6
38.0041596046992 6.5
36.8473133674388 7
38.00217816007 7.5
37.6567161485967 8
36.8833571162447 8.5
37.1705296522776 9
38.4124129141367 9.5
38.1374845034278 10
38.8491613163194 10.5
38.4697427065045 11
39.0948052782297 11.5
39.0817885348424 12
39.7697911609925 12.5
39.8173407061337 13
40.9082728286375 13.5
40.6644231103132 14
41.234745690369 14.5
40.6590742365034 15
41.4014076344834 15.5
40.5128016724323 16
40.2374773388043 16.5
40.0483048693114 17
40.0837022463606 17.5
39.1923772766713 18
40.4939943490722 18.5
40.5068748511937 19
41.223295455691 19.5
40.1266664964575 20
40.1396667766935 20.5
38.8366588690679 21
39.2801436096092 21.5
39.2122591911479 22
39.6995302258262 22.5
39.1260710509428 23
39.7668548763122 23.5
38.8712209821869 24
39.2872932368367 24.5
38.3738432669667 25
38.3790298083252 25.5
37.9653628333026 26
38.3665856249764 26.5
38.5214483519482 27
39.2623391417922 27.5
};
\addlegendentry{A1}
\addplot [line width=0.092pt, color4, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
39.8246458671923 0.298903015779789
39.7889449771194 0.849188699580188
39.5424629228941 1.36552916019677
39.0951372010502 1.89445311079261
38.8735703052314 2.46395670379285
38.9163237470527 3.01185785891168
39.268607816537 3.56971512479807
39.0874408948357 4.11780491171796
38.9458301483535 4.64789818330379
39.4208211415161 5.21392120152558
38.9903927127358 5.4059222277149
38.454110846617 5.97049336969092
38.195057009606 6.53984679749053
37.0768696952182 7.10463742471806
38.3044582966162 7.67997578004649
37.9911642384329 8.24773719978053
37.2623591735795 8.82646674012013
37.564998353826 9.38154949949617
38.8460079357284 9.95404654065235
38.5718512034038 10.4808828502058
38.7800117547065 10.3801448536248
38.4391769880781 10.9582382731383
39.0791093401095 11.4971306305482
39.0865113120046 12.0057604438137
39.8138910020834 12.5573512804691
39.874146990071 13.1277392118093
40.9734042535821 13.6769937783792
40.7303869408239 14.2294898871809
41.333809078512 14.7604013621518
40.7890038290816 15.2759865724218
41.5044919934562 15.6810115336554
40.6687355511969 16.1861038941545
40.449212144952 16.6870584550678
40.3122742507128 17.2378027790551
40.4178637069703 17.776888821473
39.5455512562571 18.3234413221644
40.9174041649528 18.8430319617008
40.932930782451 19.3616977721045
41.6556902214811 19.9112084217011
40.5939136169976 20.4879233578728
40.4790109172736 20.7017387422447
39.2185597448493 21.2337490962003
39.6684641056801 21.751743103887
39.6015664118359 22.2878330112004
40.1102146558666 22.8352712461807
39.5519905423788 23.3570251122037
40.2098681990362 23.8979122310054
39.3446356687182 24.4354007422948
39.8209150669648 24.9397034923843
38.9747933319042 25.4455439617069
38.7218069016573 25.8743109851767
38.3287504280416 26.4092549734541
38.7549592046776 26.9861873486849
38.9828259556964 27.5469917380756
39.7473522614839 28.0498907677929
};
\addplot [semithick, color5, mark=square*, mark size=0.42, mark options={solid}]
table {%
49.3148760817653 50.5
49.6687361958508 51
48.7228309902857 51.5
49.1516468759314 52
49.0093767470694 52.5
49.9143422474754 53
50.5504585876088 53.5
50.9125169516325 54
50.6538085829783 54.5
51.5447450989331 55
50.536927236624 55.5
51.1520914271041 56
51.7793933180645 56.5
51.3648533267983 57
51.6922015513469 57.5
51.1182137195992 58
50.7258502062656 58.5
50.3670945727897 59
50.3640860035419 59.5
50.342889539741 60
50.606607051377 60.5
49.1566333080041 61
49.0094256497103 61.5
47.9683046882383 62
48.4184393479308 62.5
48.3263560353371 63
48.8821163904057 63.5
48.2404014098022 64
48.5677498057309 64.5
47.4821329827492 65
47.8545155625327 65.5
47.6419880518652 66
47.7048494124405 66.5
47.9756596659749 67
48.9054643688604 67.5
49.0880160240138 68
50.0813396287534 68.5
48.7879994108734 69
49.5781363916252 69.5
48.9972145734996 70
49.7412370739195 70.5
50.4079079320252 71
50.2952094915301 71.5
49.8326406835991 72
50.2179478493277 72.5
49.4333761320851 73
49.8049907570243 73.5
49.999570450377 74
50.3221093807049 74.5
49.9408968355677 75
50.3758249811433 75.5
50.2142646480169 76
49.1837700940043 76.5
48.574443162756 77
49.1691560531789 77.5
};
\addlegendentry{A2}
\addplot [line width=0.092pt, color5, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
49.3646139526718 50.4891526687917
49.7477646393054 51.0584099616123
48.8382144754552 51.5889019925716
49.273878999963 52.163876702024
49.1400980461877 52.6725238199491
50.0919826771444 53.251858568822
50.775240844517 53.8148633276987
51.1811967118707 54.3731735896868
50.9742532717229 54.9480925414959
51.8742862424787 55.507255450215
50.5525050046921 55.5221851793295
51.1702731716223 56.0241689053673
51.8643762772119 56.5768969904071
51.4960055531186 57.0794272855694
51.8935186881413 57.5874461410702
51.3922461695072 58.0925501797985
51.0755921215289 58.6260798395439
50.7577791123418 59.1679140511106
50.7629826267897 59.6693017646177
50.7726970498438 60.2038802172677
50.6633704480043 60.4206828460517
49.290141477462 60.978616842815
49.2163507642217 61.5545298650798
48.2132863809565 62.1207801459336
48.6707457259384 62.6913967900645
48.5822717704462 63.262458430802
49.1903129146117 63.7649754135071
48.5762784517599 64.3092913194956
48.9045276610082 64.8428076708178
47.851740453369 65.3609303232093
47.7789511081306 65.7131233853254
47.6102399832452 66.2281623581569
47.6889499922826 66.7425778340763
48.0094715341064 67.302616102603
49.0176296829829 67.8519634690035
49.2502883425286 68.4092402720302
50.2981103534648 68.9408436474584
49.0398532064862 69.5137434136785
49.8520339337225 70.0433962885393
49.310600412308 70.6014171583499
49.6224167058241 70.7646324433888
50.3349057862333 71.3153397646489
50.2674396736672 71.877752979135
49.8620389255093 72.4013810356674
50.2879808921479 72.9266081619856
49.5402832173259 73.4868634884646
49.9747767978663 74.0270805294002
50.170807137302 74.5865208689225
50.5678687973192 75.112356942703
50.2120599436858 75.6509167727981
50.1012286586825 76.0707949417536
49.9528271647723 76.5779663592829
48.9360278741573 77.0875024321348
48.3312819477867 77.6389495472433
48.9700265905547 78.1781339671154
};
\addplot [semithick, color6, mark=pentagon*, mark size=0.42, mark options={solid}]
table {%
9.40836800391809 50.5
9.42496736794753 51
9.48259594109612 51.5
9.08181785767583 52
8.978728537487 52.5
9.55622521474261 53
10.1109758187594 53.5
10.7745618274641 54
10.4122211108441 54.5
9.89061383558382 55
10.7720972031982 55.5
10.3851201004344 56
10.7933531362101 56.5
11.3795970120169 57
12.0478475754696 57.5
11.3546848536969 58
11.8763545672789 58.5
12.1008590160037 59
12.0554998935073 59.5
11.8582581219799 60
12.3801068774841 60.5
12.0053860702186 61
11.7079549636828 61.5
11.6609883201565 62
11.9921153534094 62.5
11.5360292815833 63
12.3326726243779 63.5
12.3103490662127 64
12.2590224910649 64.5
11.8891592737474 65
12.7903072273716 65.5
12.8466568430402 66
14.2648206223175 66.5
13.7149773846188 67
13.7475014910608 67.5
12.6394158124705 68
13.9898411981382 68.5
13.6039951629898 69
13.8079614660562 69.5
12.8402377390584 70
12.6246328883466 70.5
11.5037460057671 71
12.3165848944058 71.5
11.9637465817476 72
12.8362554402745 72.5
12.5652678131301 73
13.1893575988844 73.5
11.8844214421429 74
11.8887848017996 74.5
11.394780810825 75
11.8887331094487 75.5
11.6713326494993 76
11.7707700230234 76.5
11.3023849603893 77
11.0346820641325 77.5
};
\addlegendentry{A3}
\addplot [line width=0.092pt, color6, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
9.2868211915229 50.3022743117819
9.34254041290615 50.819248094337
9.44268414731527 51.3981430206972
9.04926168985852 51.9408471099771
8.97622087551705 52.5003732998116
9.62540637871754 53.0520296076636
10.2595139611692 53.5716749323861
11.0018777875131 54.1207050646771
10.6679821563673 54.6237980127678
10.194402539987 55.1925335346536
10.5433918823961 55.5825208613457
10.2217325142955 56.0864901225441
10.7026197501814 56.6250009014298
11.3111342001247 57.1936196272554
11.9954652392966 57.6956352605704
11.3512011001978 58.2496950053536
11.9479888852937 58.7658549851138
12.2248346650713 59.2888418738041
12.2352972126126 59.8361356253864
12.0640141620145 60.3845370293127
12.5263917929275 60.5992910824935
12.1942704317116 61.1424462025891
11.9263627271637 61.7055680653974
11.9559431892387 62.2762571944273
12.3179189241682 62.8355648619733
11.9176680965503 63.393229085371
12.7228140820462 63.9334207482636
12.7252409132079 64.4713834511734
12.7308322887075 65.0296982068162
12.3720611603714 65.5827071146298
12.4806045308758 65.6779077023587
12.603932261246 66.2092060551916
14.0760948639712 66.7609293605851
13.5684956666642 67.3115181450594
13.6598846986108 67.8728794577494
12.5636160967882 68.39422246852
13.9664823406148 68.9386450119852
13.6513116948858 69.4860342715648
13.8745730852514 70.0443715149236
12.9264755953568 70.5748818625382
12.6034169640617 70.4222197342494
11.5432203042605 70.9897913434064
12.3805862487806 71.4929064313748
12.1037844131152 71.9997513953392
13.047573231479 72.5235780099483
12.8064588513922 73.0707453218582
13.4750869669657 73.6011009116072
12.2173802449998 74.1232863022901
12.25643845712 74.6243021742984
11.7927472463335 75.1716882403972
11.4039691712507 75.5026542965431
11.2653384936773 76.0755072018012
11.427778640025 76.610592343347
11.0343755393767 77.1301613202802
10.7830923489697 77.6751533300506
};
\end{axis}

\end{tikzpicture}


==> fig/paths_20200411_12_58.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!82.7450980392157!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Y-Axis Position (m)},
    xmajorgrids,
    xmin=-15.8886067986544, xmax=56.2324370784872,
    xtick style={color=black},
    y grid style={white},
    ylabel={X-Axis Position (m)},
    ymajorgrids,
    ymin=-3.51479853306196, ymax=81.9887421970623,
    ytick style={color=black}
]
% \addplot [semithick, color0, mark=triangle*, mark size=0.42, mark options={solid}, only marks]
\addplot [semithick, color0, mark=triangle*, mark size=0.42, mark options={solid}]
table {%
19.9492630961796 20.5
20.0603409689532 21
20.6973149463077 21.5
20.8472642462519 22
20.7267284166572 22.5
20.5137793005979 23
21.0873855988678 23.5
21.3890139989441 24
21.4362013333595 24.5
21.169242099028 25
21.3183951698583 25.5
21.1366146065506 26
20.9995892861081 26.5
20.9627265151077 27
20.6735593490196 27.5
19.7593987623056 28
19.9367437781482 28.5
19.6841539273463 29
19.8279499849738 29.5
19.1042224651729 30
19.3155217326641 30.5
18.9371545570207 31
18.9290855717898 31.5
18.7781733483129 32
19.0678498885481 32.5
18.7580880768707 33
18.7367730829032 33.5
18.4004421562376 34
18.8713783956146 34.5
19.1333583360926 35
19.0340031176108 35.5
18.0215888796616 36
18.757759304084 36.5
17.9657423435944 37
18.701320671407 37.5
18.6955193747746 38
18.6209567082636 38.5
17.4431609416286 39
17.9771508717818 39.5
18.5336092530079 40
18.7527605219364 40.5
18.137478717206 41
18.1092365862064 41.5
18.082562334335 42
18.5218509266825 42.5
17.6378728790779 43
18.2524667246896 43.5
17.3090267515054 44
17.8356375503568 44.5
17.4801200906575 45
17.4356850843787 45.5
16.8819577829386 46
17.8184624366585 46.5
16.3778171865962 47
16.6174179527876 47.5
};
\addlegendentry{Tag}
\addplot [line width=0.092pt, color0, mark=x, mark size=0.42, mark options={solid}, only marks, forget plot]
table {%
19.8531727185833 20.4749908540658
20.00786076539 20.958658730007
20.5683627707276 21.5052342753939
20.865653459213 22.0495794125303
20.6337020643502 22.5355062233765
20.4945451730912 23.0020545102989
21.1811288698036 23.5157250759636
21.3697166324609 24.0012109960181
21.4411264677987 24.4317153720141
21.1447393655293 25.0812993018088
21.2688055927966 25.5062946432689
21.123297373124 25.8910619926001
21.0979058333612 26.4616407871976
20.9516663332031 27.0436314798854
20.5866826192247 27.5743012182599
19.6937945254535 27.9565097633411
19.9102784419577 28.4869286599938
19.5480715098977 28.8056424570509
19.9844449640793 29.3772238329988
19.0524052148215 29.8657720305859
19.3609798928806 30.4648516701903
18.9192351824629 30.9492302670156
18.866550242944 31.449967816196
18.730650907875 31.8773080627804
19.1914484675426 32.4205787932234
18.762439582738 32.921090709036
18.6908136279352 33.4310592768528
18.2996323741675 34.01777681058
18.9229731031853 34.4816448776639
19.132222021319 35.0141601629371
19.0228691718909 35.413695645201
18.040703680714 35.8933833934048
18.7840730648617 36.457554046614
17.9974807657614 36.9918979062612
18.5742713012132 37.4412919391608
18.738927240044 37.9098376607604
18.719768295844 38.5172148787375
17.7379692996972 39.0602806270291
18.0348800937503 39.36459554204
18.5397170273515 39.9398196511477
18.7202771139127 40.5187015906884
18.0905249080002 40.9388240388448
18.1328865611798 41.4287853691829
18.1546337626634 41.9701768799119
18.5056284385272 42.447567675681
17.5719766934061 42.889327759177
18.2502146985647 43.3257269565864
17.2782273683522 43.9659840931525
17.9164426634544 44.4587033213678
17.4511713459469 45.000038778228
17.3572322869091 45.3828076825103
16.8647236248457 45.8971558064259
17.7886626429531 46.258068577927
16.8198027445866 47.1862162156845
16.5999837924439 47.4244828302351
};
\addplot [semithick, color1, mark=*, mark size=0.42, mark options={solid}]
table {%
-0.335569871499177 0.5
0.455999642735572 1.55597296560417
-0.522614549444147 2.65397903575861
-0.841994870165169 3.72609351543067
-2.59543899677692 4.74656281982048
-2.17388050709386 5.77625506184737
-3.30618488697426 6.84537906127755
-4.6005588700078 7.85862192056262
-2.68253809865898 8.95072138136045
-3.26294227334481 9.96371948540867
-2.5148739237192 11.0195318642285
-1.46760038369072 12.1109874758677
-0.800625312334214 13.1731597433379
0.150766877767922 14.2096423568226
-0.167583206190909 15.2872037608322
-2.34364454787703 16.3174198323903
-2.27774258608307 17.3521700019029
-4.4489796487666 18.3939331596965
-2.43280273067115 19.4733840827361
-2.12950116232444 20.5410115414126
-2.80211706489732 21.5544719523343
-5.66372937101266 22.5901383093169
-4.84852767652475 23.6865334810336
-7.18318709581386 24.6980735862298
-6.08912073658734 25.7247398951991
-8.4122494848823 26.7506661639127
-8.83980666216406 27.791935656365
-10.3040156231246 28.8384149567497
-8.76165941174398 29.8932406438441
-8.71896764186114 30.9859130730875
-7.61131632514662 32.0254658701169
-9.30807751355175 33.0808995827915
-9.12507706892794 34.1107714135273
-10.6842488469362 35.2059129500335
-10.5894861371325 36.2091300867945
-12.6103775315116 37.2702144866137
-9.8494242430098 38.2768607054842
-10.1277252042215 39.3453150882395
-9.75443238430089 40.4228394462098
-10.288058978813 41.4884175039799
-10.004697159514 42.4886688059561
-10.1124813336226 43.537606978605
-8.68586876299854 44.5763229769049
-9.42751732867375 45.6007915803978
-7.09777379546094 46.6849478562489
-8.05804879746135 47.7343345318741
-8.46577475047545 48.7672511510168
-8.13697611557137 49.7883406645194
-7.44474664482639 50.7991425638254
-6.00319913666623 51.8842488297358
-4.78607822045294 52.9199867635415
-6.25756734897046 54.0145495232769
-5.45467703762552 55.0431424392977
-7.17595379199349 56.1378557367638
-8.44379701166042 57.1580070688034
};
\addlegendentry{A0}
\addplot [line width=0.092pt, color1, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
-0.335569871499177 0.5
0.455999642735572 1.55597296560417
-0.522614549444147 2.65397903575861
-0.841994870165169 3.72609351543067
-2.59543899677692 4.74656281982048
-2.17388050709386 5.77625506184737
-3.30618488697426 6.84537906127755
-4.6005588700078 7.85862192056262
-2.68253809865898 8.95072138136045
-3.26294227334481 9.96371948540867
-2.5148739237192 11.0195318642285
-1.46760038369072 12.1109874758677
-0.800625312334214 13.1731597433379
0.150766877767922 14.2096423568226
-0.167583206190909 15.2872037608322
-2.34364454787703 16.3174198323903
-2.27774258608307 17.3521700019029
-4.4489796487666 18.3939331596965
-2.43280273067115 19.4733840827361
-2.12950116232444 20.5410115414126
-2.80211706489732 21.5544719523343
-5.66372937101266 22.5901383093169
-4.84852767652475 23.6865334810336
-7.18318709581386 24.6980735862298
-6.08912073658734 25.7247398951991
-8.4122494848823 26.7506661639127
-8.83980666216406 27.791935656365
-10.3040156231246 28.8384149567497
-8.76165941174398 29.8932406438441
-8.71896764186114 30.9859130730875
-7.61131632514662 32.0254658701169
-9.30807751355175 33.0808995827915
-9.12507706892794 34.1107714135273
-10.6842488469362 35.2059129500335
-10.5894861371325 36.2091300867945
-12.6103775315116 37.2702144866137
-9.8494242430098 38.2768607054842
-10.1277252042215 39.3453150882395
-9.75443238430089 40.4228394462098
-10.288058978813 41.4884175039799
-10.004697159514 42.4886688059561
-10.1124813336226 43.537606978605
-8.68586876299854 44.5763229769049
-9.42751732867375 45.6007915803978
-7.09777379546094 46.6849478562489
-8.05804879746135 47.7343345318741
-8.46577475047545 48.7672511510168
-8.13697611557137 49.7883406645194
-7.44474664482639 50.7991425638254
-6.00319913666623 51.8842488297358
-4.78607822045294 52.9199867635415
-6.25756734897046 54.0145495232769
-5.45467703762552 55.0431424392977
-7.17595379199349 56.1378557367638
-8.44379701166042 57.1580070688034
};
\addplot [semithick, color2, mark=triangle*, mark size=0.42, mark options={solid}]
table {%
39.8178277557238 0.5
40.2905617344063 1
41.2581347026353 1.5
41.657106683992 2
40.8463772901762 2.5
40.1576579983276 3
40.3231262637383 3.5
40.3148732306847 4
39.9420249597211 4.5
39.974774185102 5
40.9828891554752 5.5
41.2278881386186 6
41.6417421591111 6.5
41.4277325216228 7
43.0457201884182 7.5
42.0453813603074 8
42.1514869504853 8.5
41.8749907424014 9
42.2423536816507 9.5
41.6025147891275 10
41.5634644270562 10.5
40.0087902414681 11
40.2758292970069 11.5
40.5739642507023 12
41.6341284195543 12.5
41.1131922053356 13
41.243683192869 13.5
40.6659540762291 14
40.5998636033468 14.5
40.3745675005278 15
41.0951773079862 15.5
40.2693493370361 16
39.5842736987849 16.5
40.0830765716807 17
41.1609068333732 17.5
40.4870713444556 18
41.1737151334356 18.5
41.1117050750141 19
41.8873152743142 19.5
42.1362824711557 20
41.8373522317257 20.5
42.1557835413099 21
43.0463077033131 21.5
42.9728042109143 22
42.8009105570069 22.5
41.6627988358895 23
42.5504629185296 23.5
42.4879152401758 24
43.4021664607203 24.5
43.280207127222 25
44.2076551808544 25.5
43.8589935458127 26
44.017578176265 26.5
44.0015365447928 27
44.9591964856333 27.5
};
\addlegendentry{A1}
\addplot [line width=0.092pt, color2, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
39.6695658738579 0.371726045580055
40.1718583905897 0.910993037986452
41.1971369369707 1.49299784780583
41.646801796453 2.08434502839512
40.8913989838293 2.6231416493397
40.2409711215664 3.14819439922351
40.4384282756149 3.69089662372316
40.4335199001591 4.22558825693526
40.1311169027102 4.76949118796662
40.1680188190593 5.32999035540505
41.0058248844567 5.42807288188961
41.3418504741 5.97243640477978
41.846454613054 6.53312300610309
41.681048217044 7.0367019793363
43.3432646500979 7.57668791000603
42.3599733759417 8.15339711206614
42.5148131682367 8.69633269174131
42.3159882855132 9.2520197180258
42.7319787949454 9.84569670215279
42.1632436419101 10.4231926641934
41.5155786731341 10.0611345082198
39.9988242822315 10.601107515291
40.364315538861 11.1318595219397
40.7183254030205 11.6361473553398
41.8080877561157 12.1381198444312
41.2916446106087 12.639430853203
41.4897133430731 13.1899463387356
40.975176122819 13.7447936705023
40.923857450279 14.2845572946781
40.7963106817639 14.8211954877251
40.8715048951928 15.2051883921211
40.0865911219836 15.7216870877736
39.4511889863564 16.2370343671583
40.0113212892169 16.7461950506432
41.1801254642284 17.256138431798
40.5254924937175 17.7971718502308
41.2727311586931 18.3868770591604
41.2341586468579 18.9575211310235
42.0101463117163 19.49207262118
42.3492578053919 20.0185237085047
41.5674849385654 20.4154970680823
41.9632264930279 20.9481101634168
42.945981801736 21.5045303374982
42.9471720409429 22.1033385409265
42.8748229095631 22.6053197770948
41.8142427044849 23.1599003739277
42.7357208871645 23.6704674579397
42.7603463574734 24.2507661891452
43.6807806209985 24.758596561069
43.6298926461196 25.3087157008558
44.3354062299951 25.4744834943725
44.0098287961156 26.0407670475185
44.2073496597128 26.5720231929206
44.1977185876553 27.1368853053746
45.1624376168537 27.7106559852746
};
\addplot [semithick, color3, mark=square*, mark size=0.42, mark options={solid}]
table {%
50.1679928397521 50.5
50.1040700016544 51
50.4437034313634 51.5
50.7936394119752 52
51.2317285470334 52.5
51.5935386170375 53
52.4971443560296 53.5
52.1119871560969 54
51.2997943209857 54.5
50.3148719147942 55
50.8080611394041 55.5
50.277751313423 56
50.3570647211011 56.5
50.8637244526778 57
50.6225988788023 57.5
50.1308815988774 58
49.9286408167634 58.5
49.5282997730392 59
50.2494448573478 59.5
49.6257157994896 60
49.7210364593697 60.5
50.0974647446572 61
50.0249865608404 61.5
49.5085532790522 62
49.1527357458401 62.5
47.9485743657879 63
48.375280172641 63.5
48.4020376343347 64
47.8513433516993 64.5
47.5185168277521 65
47.3144956322858 65.5
46.9761161803055 66
47.4205262666766 66.5
47.4605859214769 67
48.0965205333202 67.5
47.287213499299 68
47.1667227043409 68.5
46.7969224436765 69
47.8930828587497 69.5
47.1268418576474 70
47.863611107951 70.5
47.0532365548203 71
47.2458820428633 71.5
47.8083049415698 72
47.7448865353095 72.5
47.3566510421585 73
47.7163451470528 73.5
46.5169163451519 74
47.2689948309721 74.5
46.5309998247222 75
47.3714375340711 75.5
47.3157869073786 76
47.7010754540696 76.5
47.6788021993882 77
48.1270649172399 77.5
};
\addlegendentry{A2}
\addplot [line width=0.092pt, color3, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
50.1615190060204 50.4091819420685
50.1938119334665 50.9398473446225
50.5895882206533 51.5362951716187
51.0185413000922 52.0713604695225
51.550781948482 52.5805624968613
51.9994544085852 53.175186853129
52.9542078113444 53.7438714531639
52.6551994432237 54.2849992174004
51.9222395588132 54.8028577207021
51.0291746029726 55.3419377184605
50.984543890834 55.3243478139346
50.4665330504484 55.8679805514941
50.639591310886 56.4280577040484
51.2336712876572 56.9309827224169
51.0750079037899 57.457230920411
50.5892951050562 58.0423093602146
50.4798806025365 58.6198358743491
50.0995354866148 59.2127828496586
50.8588367127928 59.8120045886664
50.3047356247965 60.3163341599402
50.0949522701737 60.0849534962855
50.4932572455673 60.6350461976718
50.4502033173038 61.2081636522137
50.0036811962985 61.7589769501674
49.663890009107 62.3331442779721
48.540779449048 62.8550891865685
49.0035182973427 63.453601931948
49.1183397172187 63.9668900753283
48.6026078517943 64.4749284620277
48.3482217527782 65.044595730619
47.3234306909816 65.4184821916269
47.014106225284 65.9682995617718
47.5260492144872 66.524616105437
47.601260259456 67.0284590950855
48.2544472376305 67.5792527173138
47.5068760840983 68.1315820276183
47.4708669485661 68.7265957215138
47.1674567403495 69.2544566126035
48.2833994409719 69.8449383707639
47.5209724824581 70.3760024178903
48.0503714179794 70.5052895503089
47.2968202464124 71.0728955311346
47.5497683698651 71.6176384565665
48.1838390345349 72.1297717586693
48.1798456804157 72.6734203458623
47.823223508539 73.2149476804902
48.199345688343 73.7384162511486
47.0018601777755 74.3262940114178
47.8249957748754 74.8341752705334
47.1014032877014 75.4065446668324
47.2280840990869 75.8535359226741
47.1822260025737 76.4183517839802
47.5718597495277 76.9577764404697
47.593759834852 77.5389724072713
48.0676215925437 78.1022176184203
};
\addplot [semithick, color4, mark=pentagon*, mark size=0.42, mark options={solid}]
table {%
9.83608008876708 50.5
9.44423780138358 51
10.0854869713619 51.5
9.90985219737512 52
9.85648465837031 52.5
9.18334117614823 53
9.31379428187904 53.5
8.84588869087562 54
9.50113932139308 54.5
9.64679638578464 55
9.34213182222361 55.5
9.07029897728953 56
9.40264657788704 56.5
9.26068588055447 57
9.80508478481984 57.5
9.76997238183504 58
10.5044007952391 58.5
10.1359963594052 59
10.4548012919995 59.5
10.1793900937448 60
10.8606633459374 60.5
10.797000368416 61
10.4761733790851 61.5
10.9138829761806 62
11.1348926626117 62.5
9.93257370298398 63
10.8276135960817 63.5
9.97568516485016 64
9.70077001807314 64.5
8.80525903324758 65
9.58669819379449 65.5
9.03566088003513 66
9.7475665617104 66.5
9.90481400071474 67
11.0081800429343 67.5
10.938118413641 68
10.5420956495938 68.5
9.34530529959079 69
9.76991272135615 69.5
9.69316913430613 70
9.38885458704507 70.5
8.9325936939028 71
9.16994569186155 71.5
9.07192647777951 72
10.2475176539448 72.5
9.76763790427742 73
10.5839050899872 73.5
10.5786260841026 74
10.7197360174927 74.5
10.7857992360166 75
11.4565095591887 75.5
10.6935858691772 76
10.9446278444064 76.5
10.5005978709343 77
10.7785119474236 77.5
};
\addlegendentry{A3}
\addplot [line width=0.092pt, color4, mark=x, mark size=0.42, mark options={solid}, forget plot]
table {%
9.69758299726016 50.5006151931272
9.34472925913853 51.0020970820482
9.99929319997149 51.6008184421064
9.87429571476609 52.1990376192212
9.83082283249559 52.7300815231888
9.21703204377975 53.2409545216773
9.41262483284212 53.7997152968383
9.03983015254074 54.3566909708363
9.74906095822128 54.8741866771508
9.98503249173154 55.4587194343996
9.40531999186168 55.417679943276
9.15821951597065 55.9460277216525
9.51545109787695 56.5459304136638
9.43061960338159 57.1039964279227
10.0457855539744 57.6737006082449
10.0482773276265 58.1909332884688
10.8196452347631 58.7701894443758
10.4957130774293 59.2859921431473
10.8205471301776 59.8207917947225
10.5964786993209 60.3929031155924
10.9436356414594 60.3232774774099
10.9281429541385 60.9065669142294
10.6341032518838 61.4976491700632
11.1271971849734 62.0077257944714
11.4293401107223 62.5096853097794
10.2887757444472 63.0961544948915
11.2017089517031 63.6473405721645
10.4311835934216 64.1553974699142
10.2054438570875 64.6821051010759
9.32288874673364 65.1933138938553
9.61589918821212 65.4829195468813
9.07193555226822 66.022687384203
9.87034461692334 66.5877141567426
10.0787525778781 67.1729528999309
11.2599534223047 67.6922283925118
11.1929662468152 68.256699764479
10.8437544328515 68.7836298170688
9.66774691724183 69.3069114930003
10.169976084492 69.8125222231442
10.178677961766 70.3924714317718
9.42666340715288 70.6420445229555
8.99482989901147 71.2042585724024
9.27542139248419 71.7062999259322
9.21073680648346 72.2945521812776
10.4050038696241 72.8829304627433
9.99872846638003 73.3913243436302
10.888871819832 73.9904576221613
10.9366856191 74.5073885955326
11.129501593863 75.0807802941682
11.267788666805 75.6491586977358
11.3072082267478 75.6664671625794
10.5850414677565 76.2103974973091
10.9050435072033 76.7557714093997
10.474825920739 77.3252658034254
10.7731845606917 77.9014165800873
};
\end{axis}

\end{tikzpicture}


==> fig/tag_pos_error_2020-04-11_12_58.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Simulation Steps},
    xmajorgrids,
    xmin=-2.7, xmax=56.7,
    xtick style={color=black},
    y grid style={white},
    ylabel={Tag Position Error},
    ymajorgrids,
    ymin=-0.00906463517613627, ymax=0.502882361735042,
    ytick style={color=black},
    ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
    yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0, mark=triangle*, mark size=2.3, mark options={solid}]
table {%
0 0.099291580946995
1 0.0668077268785222
2 0.129058363641193
3 0.0528798761361578
4 0.0995720549251569
5 0.0193435434580227
6 0.0950530318285689
7 0.0193353268537999
8 0.0684620140545949
9 0.084911485816171
10 0.0499874853042106
11 0.109748977956086
12 0.105534698893777
13 0.0450114836541898
14 0.114316390840352
15 0.0787103333597068
16 0.0295173499697171
17 0.237262046775048
18 0.198908686760402
19 0.143882504867692
20 0.0574617213340646
21 0.0538392957964216
22 0.0800867452831348
23 0.131573910042479
24 0.146916087666754
25 0.0790291832410906
26 0.0828558676800216
27 0.102365165732328
28 0.0547624357135445
29 0.0142056828652809
30 0.0870195748355673
31 0.108316556542147
32 0.0499406944797322
33 0.0327562416129674
34 0.139957775325776
35 0.100067428189178
36 0.100299959571787
37 0.30090816203971
38 0.147197249649978
39 0.0604894973976238
40 0.0374822796946743
41 0.0771178216899735
42 0.0750389562737376
43 0.0779981363436817
44 0.0548845857726996
45 0.128804705561837
46 0.174287593598383
47 0.045887731707702
48 0.0907462504392356
49 0.0289487706831668
50 0.141027943009211
51 0.104278206529882
52 0.243759801220705
53 0.479612043693625
54 0.0775035023478617
};
\addlegendentry{Tag}
\end{axis}

\end{tikzpicture}


==> fig/tags3_pos_error_20200413_17_58_01.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color2}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Simulation Steps},
    xmajorgrids,
    xmin=-2.7, xmax=56.7,
    xtick style={color=black},
    y grid style={white},
    ylabel={Tag Position Error},
    ymajorgrids,
    ymin=-0.0202888014086716, ymax=0.529018648373355,
    ytick style={color=black},
    ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
    yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0, mark=triangle*,mark size=2.3, mark options={solid,rotate=180}]
table {%
0 0.0462115096781704
1 0.121151376088916
2 0.14533613685534
3 0.0264101259677278
4 0.0472016350172657
5 0.0503879088301662
6 0.132636917449663
7 0.037783850181492
8 0.0264990123964002
9 0.0453668349682174
10 0.0222145503462213
11 0.0829791588585546
12 0.0753156590255472
13 0.0647648025475415
14 0.0453556634448395
15 0.0779552795052976
16 0.167458524192551
17 0.0331382278085554
18 0.133076238653665
19 0.0378133716914383
20 0.118478079083778
21 0.0642955655259322
22 0.440032431475994
23 0.161839133185005
24 0.0607483429477055
25 0.0420077559182508
26 0.0648243095430854
27 0.103285506754809
28 0.0507458816121294
29 0.0563920641931538
30 0.110144524800709
31 0.0576381234202858
32 0.176653641167803
33 0.0720444236335763
34 0.0788271178196612
35 0.155262085992848
36 0.0753849298311679
37 0.25124120071974
38 0.0894741003764399
39 0.124437502141063
40 0.102346432843062
41 0.112200137437861
42 0.1575252795674
43 0.0593391141223262
44 0.0590617774998406
45 0.26145792733683
46 0.0913906136850799
47 0.177889195953452
48 0.0388478755635993
49 0.173715151359671
50 0.121766119804244
51 0.172074255613131
52 0.188038951621647
53 0.124381574835447
54 0.137854627146669
};
\addlegendentry{Tag1}
\addplot [semithick, color1, mark=triangle*,mark size=2.3, mark options={solid}]
table {%
0 0.0100395695566515
1 0.00467971903596599
2 0.143032762946597
3 0.0133218907002928
4 0.0680066107898169
5 0.067403242730191
6 0.117417024194394
7 0.0665533569825459
8 0.0386058133681987
9 0.172104251795265
10 0.0585064405804479
11 0.19805749205475
12 0.0937066714799923
13 0.175124637467927
14 0.163214059421963
15 0.0941246888718799
16 0.0637231174748848
17 0.504050127928718
18 0.191126010166547
19 0.189575608242747
20 0.126075606469089
21 0.420858492042159
22 0.161947578368043
23 0.0770236866310498
24 0.0450036106864531
25 0.185065816525116
26 0.379530838537636
27 0.0340603086557159
28 0.0470278192451708
29 0.0661282260914493
30 0.240411425256776
31 0.168928436540779
32 0.168454244665881
33 0.0863720358341412
34 0.342096043133409
35 0.0274823730669747
36 0.131667221538174
37 0.0996217861719107
38 0.139306147543217
39 0.0525067646335392
40 0.0949998873472797
41 0.189148934044983
42 0.0975255163939895
43 0.207230800511162
44 0.210248948603282
45 0.114124790216024
46 0.05882058449724
47 0.0817760086790981
48 0.121310493747882
49 0.111435395338241
50 0.0801594213829878
51 0.120929902107156
52 0.0740784422531915
53 0.168662705499867
54 0.0997389170622713
};
\addlegendentry{Tag2}
\addplot [semithick, color2, mark=triangle*,mark size=2.3, mark options={solid,rotate=270}]
table {%
0 0.0769016933739431
1 0.0680663336857355
2 0.0534808121017522
3 0.0696926292688557
4 0.0286206249002351
5 0.118392095423411
6 0.0499520758494853
7 0.123266273705088
8 0.082020750202181
9 0.112661719757007
10 0.142129649402215
11 0.235457269384461
12 0.0914776880954947
13 0.0419784075266414
14 0.204730787950196
15 0.0942389884685361
16 0.0418750071618475
17 0.10719021241248
18 0.148488778897868
19 0.0464132559319273
20 0.0747922216776113
21 0.0693156049268132
22 0.191254201836127
23 0.128970613400911
24 0.0352866403012468
25 0.126471222833221
26 0.0928596662046327
27 0.053557396923184
28 0.0270336468341062
29 0.159232192165689
30 0.145346042038137
31 0.0553682511297993
32 0.0769090789051119
33 0.0441194267294822
34 0.0817111657861872
35 0.118827210960403
36 0.222088616774788
37 0.110002316012981
38 0.0833881441369552
39 0.1718652287899
40 0.143160109942574
41 0.062468444251477
42 0.190313045624931
43 0.0430228297504483
44 0.14192610623163
45 0.0795721667233979
46 0.0418421900272642
47 0.087889579610766
48 0.118760517942767
49 0.0319131032451077
50 0.0624004944975963
51 0.0488597785162212
52 0.128290095619435
53 0.0890911493282461
54 0.0448741616324064
};
\addlegendentry{Tag3}
\end{axis}

\end{tikzpicture}


==> paths3_20200413_17_58_07.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color2}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}
\definecolor{color3}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis background/.style={fill=white!82.7450980392157!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Y-Axis Position (m)},
xmajorgrids,
xmin=-2.47204893131492, xmax=54.4823552414487,
xtick style={color=black},
y grid style={white},
ylabel={X-Axis Position (m)},
ymajorgrids,
ymin=-3.59505853178699, ymax=82.0720955146822,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
19.8915498012374 20.5
20.3948191462755 21
21.3210796924015 21.5
20.7763395434879 22
21.4315292936222 22.5
22.2025532829556 23
21.6176439474834 23.5
22.1625314320167 24
22.0310917585924 24.5
22.059000768605 25
21.1069791008609 25.5
20.4391430288151 26
20.1221358919323 26.5
19.8242336506378 27
19.6798589659535 27.5
19.1210496328316 28
19.5811190037444 28.5
19.5637900059789 29
20.1797231354705 29.5
20.4494955378227 30
20.465782658685 30.5
19.7738288612783 31
21.1645225711125 31.5
20.4783304476852 32
21.4334960668534 32.5
20.5920688273684 33
21.0312641039364 33.5
20.7962863355915 34
21.0397494219828 34.5
21.0179861950759 35
21.5325753119565 35.5
21.4343956965491 36
22.171375283241 36.5
22.25065568469 37
22.242173131292 37.5
21.1501755789007 38
21.7660904254544 38.5
20.4749398049546 39
21.4527561196951 39.5
20.8921128771467 40
21.5115093956783 40.5
20.6240615067174 41
20.556410156954 41.5
20.2096575205169 42
20.5847823269306 42.5
19.3900386904138 43
20.2522435061412 43.5
20.3936797612222 44
20.1508947166847 44.5
19.7265264588302 45
20.3526081309214 45.5
19.1507833032348 46
18.9442608541769 46.5
18.2829673521628 47
19.178006497884 47.5
};
\addlegendentry{Tag1}
\addplot [line width=0.092pt, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
19.8958158306429 20.4539858215346
20.4938639299315 21.0697695260036
21.4238498117807 21.3972337835726
20.7537749770299 21.9862764766115
21.4602971433977 22.4625780122441
22.2219976773854 22.9535149821821
21.5519204375245 23.6152083855856
22.1247558962278 24.0007926098661
22.0127338222305 24.4808902163666
22.0156584854646 24.9865986490526
21.0860586224897 25.4925287329183
20.3941028227819 25.9303083889886
20.197371513425 26.4965287245793
19.7955790167193 26.9419190943251
19.6872883471699 27.5447430497537
19.1668094471 28.0631115282723
19.6806748735985 28.365348649831
19.5397867954183 29.0228470572519
20.1037327206471 29.3907537545305
20.439985437075 30.0365979379535
20.4507269451259 30.3824824238141
19.7339312324463 31.0504192320437
20.7254718539218 31.4706229939415
20.580565155313 31.8745409645089
21.438436005392 32.4394528433522
20.5972508271702 32.9583130903599
21.0866809215399 33.5336328326853
20.7454122010614 34.0898872534979
21.0363527396822 34.4493679246925
21.0011815378486 34.9461700046495
21.4532427659159 35.5764078757871
21.389112572511 36.0356593879471
22.0341334849425 36.3887741139049
22.3157472405057 37.0308786064807
22.2940176782345 37.440621068921
21.3027165960092 38.0289405156547
21.7189619822871 38.4411629581788
20.7228171368732 39.0409752273945
21.4412663870617 39.4112666878665
20.8239370477209 39.8959002967285
21.4925743966313 40.39942038911
20.5196033391562 40.959044389019
20.4830638364545 41.360592213374
20.2192815414757 41.9414465313973
20.6150232118667 42.4492675405709
19.6478407742692 43.0435698671919
20.1886060260895 43.4344064377976
20.3032616130205 43.8468036406675
20.1870449587109 44.4857761665767
19.7265230883594 44.826284848673
20.2883706573999 45.3965566100335
19.3053423504019 45.9243623745506
18.7738882357416 46.4204272771957
18.169028616615 46.9501127200549
19.1334579518818 47.3695418638994
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
9.34982890269244 5.5
8.44516015836355 6
9.02211399272976 6.5
9.68892988989684 7
10.2363663530044 7.5
10.1666845165655 8
10.2362634156447 8.5
9.97654963820348 9
10.5274700918633 9.5
9.69909698401686 10
9.32312950366359 10.5
8.92600988647501 11
8.9909377311448 11.5
9.18519373248624 12
9.84857039721511 12.5
10.130309526789 13
9.71978845429133 13.5
8.24580034259803 14
8.13649673607689 14.5
7.8435467687211 15
8.80120137812517 15.5
7.33157639984416 16
8.79864475182564 16.5
8.64115151874649 17
9.4041192067209 17.5
9.56198166390082 18
10.8783557196854 18.5
10.3929394824926 19
11.2875248413643 19.5
10.8435851316755 20
10.1949190621771 20.5
9.11052659135396 21
9.20768274464778 21.5
8.75719957089206 22
10.0757517987569 22.5
8.95889683507146 23
9.73285387290705 23.5
9.11339253182561 24
9.6096127590381 24.5
9.23853821984649 25
10.126928329702 25.5
9.68028531643757 26
10.4374205437252 26.5
9.84678178772929 27
10.8294839091478 27.5
9.92155843910743 28
10.0030757281698 28.5
9.52245223687435 29
10.5737832735944 29.5
10.8622339585884 30
11.172184829687 30.5
11.2567923594068 31
11.784095431697 31.5
12.0070712516616 32
12.0893347853887 32.5
};
\addlegendentry{Tag2}
\addplot [line width=0.092pt, color1, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9.34432341932161 5.50839539217288
8.44871227212029 6.00304667985105
8.88266069623047 6.46820142500648
9.69308961016384 7.01265580890859
10.2144658913591 7.56438376263346
10.1562370191624 7.93341136036413
10.2664022872279 8.38651693522662
9.96667481275771 8.93418330646362
10.4950239601163 9.52092026196011
9.5432868538256 9.92690364704179
9.26731871165593 10.4824455394594
8.89965714120574 10.8037035329513
8.93749689848494 11.4230258635353
9.20068795110667 11.8255621376031
9.77046054278634 12.3566902660874
10.1523305924419 12.9084875433466
9.74499096601972 13.4414724927637
8.74929183879064 13.9762756511851
8.01722054725194 14.350660311566
7.75736054376126 14.8311484502062
8.7417005490043 15.3888482574114
7.74986678908816 16.0464221993243
8.72521551966775 16.3556560842849
8.5897821716652 16.9426080277157
9.42360836904878 17.4594352674534
9.50372104986478 17.8243439232527
10.5002321290525 18.4673471653913
10.3642412405331 18.9816556402631
11.2874094902629 19.4529723222232
10.7790454974527 19.9855924360006
9.96006655262907 20.448600076333
9.00070523438922 20.871640792202
9.1278697375772 21.3516533908433
8.75847497215398 21.9136373812014
9.75479828110725 22.3816000750176
8.98281854735013 23.0135289508481
9.62854484850281 23.419651480067
9.01384052146851 24.0037279369553
9.56313733306378 24.3686750689174
9.20751784186372 24.9576361417941
10.0663425302792 25.4268266475805
9.49551575316802 25.9595336221101
10.3492414689982 26.4583385414537
9.67289166731796 26.8872754210306
10.6247355075114 27.5477777397549
9.82290746234968 27.942620103463
10.0207931673014 28.4439111997702
9.55308246307627 28.9241771483107
10.501409465272 29.4026436044101
10.8339234941955 29.8922207583064
11.1265204350012 30.5658809220825
11.139520493005 31.0295186479074
11.7637575266646 31.4287680884325
11.8806165570481 31.8883921219772
11.9903068582093 32.4881121400033
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=270}, only marks]
table {%
26.9858709222771 14.5
27.1457097383488 15
27.658846413126 15.5
27.5329523040468 16
28.1887197332908 16.5
28.3616721126766 17
29.2833086240232 17.5
28.5821662568645 18
27.7729244142086 18.5
27.4680338769395 19
27.1625749049587 19.5
26.0667023763428 20
26.3943628474249 20.5
26.239598848058 21
27.4215249592599 21.5
28.1660056601347 22
27.7685758518744 22.5
27.3072365641664 23
27.8919553238415 23.5
26.895352834733 24
27.0587119877913 24.5
26.2379091344692 25
27.4459523905115 25.5
26.4460358406592 26
27.2719046650914 26.5
26.2415971224198 27
27.0938713047966 27.5
26.2996031747603 28
26.4668119174419 28.5
26.5941270645683 29
26.9746679388953 29.5
26.1097530531769 30
26.2389725330709 30.5
25.4973970907936 31
26.1226821830063 31.5
26.2518256546711 32
27.2781320477387 32.5
27.0007892547889 33
27.3757842144003 33.5
27.3784071092388 34
27.7995850066578 34.5
28.1250251420005 35
28.7140512865691 35.5
27.7473801318647 36
27.9433486013332 36.5
27.4472144565884 37
27.3329847943641 37.5
26.9588757129517 38
28.0086683530952 38.5
27.8879414064955 39
28.4095396796551 39.5
27.4390279930472 40
27.8047142181686 40.5
27.5185990135222 41
28.4213826279414 41.5
};
\addlegendentry{Tag3}
\addplot [line width=0.092pt, color2, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27.0613293710519 14.5148287879572
27.0853540308931 15.031467671648
27.7087126597574 15.4806724365229
27.6011115685169 15.9854611815714
28.1760781282422 16.525677421823
28.2433466140657 16.996029529346
29.2333570227642 17.499782253953
28.483071757396 17.9266866014413
27.7513120393966 18.4208778872962
27.5775057469622 19.0266190302665
27.2992698158698 19.4610726501003
26.301546801257 20.01697709612
26.3366140527293 20.570945360176
26.2330069820022 20.9585423830837
27.2206006605417 21.4607046857841
28.0718149003338 22.0030145838341
27.8092916428202 22.490215287819
27.4017278885476 23.0506076205102
27.7772980541656 23.4056462614993
26.8767418773346 24.0425184970444
27.1128568566535 24.4484033954667
26.2937910374765 24.9589894403518
27.2891608359919 25.3904802385352
26.5740941295178 26.0153131895964
27.2414280348717 26.4822145566769
26.3498357195736 27.0654169419273
27.0833356454503 27.4077399464027
26.2499546205635 27.9799147857527
26.4408950792279 28.4923100352315
26.6690870804662 28.8595155274115
27.1184946737997 29.4790395070932
26.1637719855443 29.9878510009032
26.1695446679774 30.4669125708675
25.4960070445043 30.9559024764159
26.201428090098 31.4781872346907
26.2795844023356 31.8844605781877
27.1776873309261 32.3019237203364
27.0425334990465 32.8982260956847
27.3995653818522 33.4200747933551
27.2334773380889 33.9076256621055
27.664796816769 34.4517614164256
28.1446053113234 34.9406794850285
28.5954232148762 35.3511832135092
27.7562297172166 35.9578971649549
27.8676236670116 36.3799635307415
27.4415713125448 37.0793718126438
27.2968893960355 37.4788365625246
26.9207342068109 37.9208179078739
27.9143533126319 38.4278284421366
27.8953254004169 39.0310471060246
28.3561706015496 39.4676648300497
27.4817415554258 39.976275971135
27.6936296978484 40.4358238519442
27.5082822936511 40.9115082027546
28.4576070640746 41.473514520789
};
\addplot [semithick, color3, mark=*, mark size=2.5, mark options={solid}]
table {%
0.467817411864758 0.5
0.776378393485018 1.50941515156045
1.28353842302922 2.57929253871521
0.116787621992522 3.6165180375891
0.747973895248308 4.66793119637385
1.41397263408017 5.72159716004064
2.59599134725452 6.79098353221414
4.0538165419639 7.79783674239216
4.32643447927546 8.86866722316895
4.47934659134551 9.89907032266623
4.47327233336198 10.9422792543887
3.19481622547691 11.9760608499407
5.33731435648544 12.9821853992024
3.47876984476375 14.0213809454103
4.34327876324745 15.0653348395483
3.70060557146871 16.072207255886
3.86789980563385 17.1186831601006
1.77454665947207 18.1788647667913
2.84792702894519 19.1947649469518
1.60515570644423 20.2320619896764
0.992841496914643 21.2419058565425
1.65182521142368 22.3209294087094
2.97671426575682 23.3216071203522
1.56594230012414 24.3629058383223
2.64472221037154 25.3914380662674
1.44385145970373 26.429150744788
3.55407186212735 27.4454146656805
2.29798014937404 28.4649235973631
2.46699294364533 29.5388409032284
3.2367472326773 30.5555213616837
2.8521696215629 31.5837190294675
2.09138622619472 32.6551924053299
2.76426577711388 33.7283146172937
2.86185719597159 34.7635678913805
4.15844308961107 35.8079341155561
3.53456337046233 36.8406268119754
4.43125712314554 37.9158518573014
4.21804709243255 38.9479230767041
6.03030623584073 39.9493981284302
6.79030767457596 41.0068929712885
8.25173381754939 42.0526962661275
6.3729420624277 43.0611947284635
8.43716373836923 44.1140633981077
7.16471697977514 45.1633931582254
6.98711745520781 46.1806039540676
6.94683782768356 47.216505866694
7.76577252468728 48.278963737917
4.87530540267127 49.3564272114232
5.43511090359416 50.3847455517034
5.75829765882126 51.4308552236627
6.54217902299828 52.4835825110271
5.09931818728905 53.5048466675526
5.91732283011684 54.5481032537985
4.49683536672889 55.5837972741416
5.98967809628552 56.6479584023905
};
\addlegendentry{A0}
\addplot [line width=0.092pt, color3, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
0.467817411864758 0.5
0.776378393485018 1.50941515156045
1.28353842302922 2.57929253871521
0.116787621992522 3.6165180375891
0.747973895248308 4.66793119637385
1.41397263408017 5.72159716004064
2.59599134725452 6.79098353221414
4.0538165419639 7.79783674239216
4.32643447927546 8.86866722316895
4.47934659134551 9.89907032266623
4.47327233336198 10.9422792543887
3.19481622547691 11.9760608499407
5.33731435648544 12.9821853992024
3.47876984476375 14.0213809454103
4.34327876324745 15.0653348395483
3.70060557146871 16.072207255886
3.86789980563385 17.1186831601006
1.77454665947207 18.1788647667913
2.84792702894519 19.1947649469518
1.60515570644423 20.2320619896764
0.992841496914643 21.2419058565425
1.65182521142368 22.3209294087094
2.97671426575682 23.3216071203522
1.56594230012414 24.3629058383223
2.64472221037154 25.3914380662674
1.44385145970373 26.429150744788
3.55407186212735 27.4454146656805
2.29798014937404 28.4649235973631
2.46699294364533 29.5388409032284
3.2367472326773 30.5555213616837
2.8521696215629 31.5837190294675
2.09138622619472 32.6551924053299
2.76426577711388 33.7283146172937
2.86185719597159 34.7635678913805
4.15844308961107 35.8079341155561
3.53456337046233 36.8406268119754
4.43125712314554 37.9158518573014
4.21804709243255 38.9479230767041
6.03030623584073 39.9493981284302
6.79030767457596 41.0068929712885
8.25173381754939 42.0526962661275
6.3729420624277 43.0611947284635
8.43716373836923 44.1140633981077
7.16471697977514 45.1633931582254
6.98711745520781 46.1806039540676
6.94683782768356 47.216505866694
7.76577252468728 48.278963737917
4.87530540267127 49.3564272114232
5.43511090359416 50.3847455517034
5.75829765882126 51.4308552236627
6.54217902299828 52.4835825110271
5.09931818728905 53.5048466675526
5.91732283011684 54.5481032537985
4.49683536672889 55.5837972741416
5.98967809628552 56.6479584023905
};
\addplot [semithick, color4, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
39.8730954099242 0.5
39.8217964391346 1
39.5102129309123 1.5
39.0544331784301 2
38.8066444213071 2.5
38.8415963827076 3
39.1452566493646 3.5
38.947981931812 4
38.8022546731709 4.5
39.2470672601314 5
38.9266103567068 5.5
38.3159921842058 6
38.0041596046992 6.5
36.8473133674388 7
38.00217816007 7.5
37.6567161485967 8
36.8833571162447 8.5
37.1705296522776 9
38.4124129141367 9.5
38.1374845034278 10
38.8491613163194 10.5
38.4697427065045 11
39.0948052782297 11.5
39.0817885348424 12
39.7697911609925 12.5
39.8173407061337 13
40.9082728286375 13.5
40.6644231103132 14
41.234745690369 14.5
40.6590742365034 15
41.4014076344834 15.5
40.5128016724323 16
40.2374773388043 16.5
40.0483048693114 17
40.0837022463606 17.5
39.1923772766713 18
40.4939943490722 18.5
40.5068748511937 19
41.223295455691 19.5
40.1266664964575 20
40.1396667766935 20.5
38.8366588690679 21
39.2801436096092 21.5
39.2122591911479 22
39.6995302258262 22.5
39.1260710509428 23
39.7668548763122 23.5
38.8712209821869 24
39.2872932368367 24.5
38.3738432669667 25
38.3790298083252 25.5
37.9653628333026 26
38.3665856249764 26.5
38.5214483519482 27
39.2623391417922 27.5
};
\addlegendentry{A1}
\addplot [line width=0.092pt, color4, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
39.8246458671923 0.298903015779789
39.7889449771194 0.849188699580188
39.5424629228941 1.36552916019677
39.0951372010502 1.89445311079261
38.8735703052314 2.46395670379285
38.9163237470527 3.01185785891168
39.268607816537 3.56971512479807
39.0874408948357 4.11780491171796
38.9458301483535 4.64789818330379
39.4208211415161 5.21392120152558
38.9903927127358 5.4059222277149
38.454110846617 5.97049336969092
38.195057009606 6.53984679749053
37.0768696952182 7.10463742471806
38.3044582966162 7.67997578004649
37.9911642384329 8.24773719978053
37.2623591735795 8.82646674012013
37.564998353826 9.38154949949617
38.8460079357284 9.95404654065235
38.5718512034038 10.4808828502058
38.7800117547065 10.3801448536248
38.4391769880781 10.9582382731383
39.0791093401095 11.4971306305482
39.0865113120046 12.0057604438137
39.8138910020834 12.5573512804691
39.874146990071 13.1277392118093
40.9734042535821 13.6769937783792
40.7303869408239 14.2294898871809
41.333809078512 14.7604013621518
40.7890038290816 15.2759865724218
41.5044919934562 15.6810115336554
40.6687355511969 16.1861038941545
40.449212144952 16.6870584550678
40.3122742507128 17.2378027790551
40.4178637069703 17.776888821473
39.5455512562571 18.3234413221644
40.9174041649528 18.8430319617008
40.932930782451 19.3616977721045
41.6556902214811 19.9112084217011
40.5939136169976 20.4879233578728
40.4790109172736 20.7017387422447
39.2185597448493 21.2337490962003
39.6684641056801 21.751743103887
39.6015664118359 22.2878330112004
40.1102146558666 22.8352712461807
39.5519905423788 23.3570251122037
40.2098681990362 23.8979122310054
39.3446356687182 24.4354007422948
39.8209150669648 24.9397034923843
38.9747933319042 25.4455439617069
38.7218069016573 25.8743109851767
38.3287504280416 26.4092549734541
38.7549592046776 26.9861873486849
38.9828259556964 27.5469917380756
39.7473522614839 28.0498907677929
};
\addplot [semithick, color5, mark=square*, mark size=2.5, mark options={solid}]
table {%
49.3148760817653 50.5
49.6687361958508 51
48.7228309902857 51.5
49.1516468759314 52
49.0093767470694 52.5
49.9143422474754 53
50.5504585876088 53.5
50.9125169516325 54
50.6538085829783 54.5
51.5447450989331 55
50.536927236624 55.5
51.1520914271041 56
51.7793933180645 56.5
51.3648533267983 57
51.6922015513469 57.5
51.1182137195992 58
50.7258502062656 58.5
50.3670945727897 59
50.3640860035419 59.5
50.342889539741 60
50.606607051377 60.5
49.1566333080041 61
49.0094256497103 61.5
47.9683046882383 62
48.4184393479308 62.5
48.3263560353371 63
48.8821163904057 63.5
48.2404014098022 64
48.5677498057309 64.5
47.4821329827492 65
47.8545155625327 65.5
47.6419880518652 66
47.7048494124405 66.5
47.9756596659749 67
48.9054643688604 67.5
49.0880160240138 68
50.0813396287534 68.5
48.7879994108734 69
49.5781363916252 69.5
48.9972145734996 70
49.7412370739195 70.5
50.4079079320252 71
50.2952094915301 71.5
49.8326406835991 72
50.2179478493277 72.5
49.4333761320851 73
49.8049907570243 73.5
49.999570450377 74
50.3221093807049 74.5
49.9408968355677 75
50.3758249811433 75.5
50.2142646480169 76
49.1837700940043 76.5
48.574443162756 77
49.1691560531789 77.5
};
\addlegendentry{A2}
\addplot [line width=0.092pt, color5, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
49.3646139526718 50.4891526687917
49.7477646393054 51.0584099616123
48.8382144754552 51.5889019925716
49.273878999963 52.163876702024
49.1400980461877 52.6725238199491
50.0919826771444 53.251858568822
50.775240844517 53.8148633276987
51.1811967118707 54.3731735896868
50.9742532717229 54.9480925414959
51.8742862424787 55.507255450215
50.5525050046921 55.5221851793295
51.1702731716223 56.0241689053673
51.8643762772119 56.5768969904071
51.4960055531186 57.0794272855694
51.8935186881413 57.5874461410702
51.3922461695072 58.0925501797985
51.0755921215289 58.6260798395439
50.7577791123418 59.1679140511106
50.7629826267897 59.6693017646177
50.7726970498438 60.2038802172677
50.6633704480043 60.4206828460517
49.290141477462 60.978616842815
49.2163507642217 61.5545298650798
48.2132863809565 62.1207801459336
48.6707457259384 62.6913967900645
48.5822717704462 63.262458430802
49.1903129146117 63.7649754135071
48.5762784517599 64.3092913194956
48.9045276610082 64.8428076708178
47.851740453369 65.3609303232093
47.7789511081306 65.7131233853254
47.6102399832452 66.2281623581569
47.6889499922826 66.7425778340763
48.0094715341064 67.302616102603
49.0176296829829 67.8519634690035
49.2502883425286 68.4092402720302
50.2981103534648 68.9408436474584
49.0398532064862 69.5137434136785
49.8520339337225 70.0433962885393
49.310600412308 70.6014171583499
49.6224167058241 70.7646324433888
50.3349057862333 71.3153397646489
50.2674396736672 71.877752979135
49.8620389255093 72.4013810356674
50.2879808921479 72.9266081619856
49.5402832173259 73.4868634884646
49.9747767978663 74.0270805294002
50.170807137302 74.5865208689225
50.5678687973192 75.112356942703
50.2120599436858 75.6509167727981
50.1012286586825 76.0707949417536
49.9528271647723 76.5779663592829
48.9360278741573 77.0875024321348
48.3312819477867 77.6389495472433
48.9700265905547 78.1781339671154
};
\addplot [semithick, color6, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
9.40836800391809 50.5
9.42496736794753 51
9.48259594109612 51.5
9.08181785767583 52
8.978728537487 52.5
9.55622521474261 53
10.1109758187594 53.5
10.7745618274641 54
10.4122211108441 54.5
9.89061383558382 55
10.7720972031982 55.5
10.3851201004344 56
10.7933531362101 56.5
11.3795970120169 57
12.0478475754696 57.5
11.3546848536969 58
11.8763545672789 58.5
12.1008590160037 59
12.0554998935073 59.5
11.8582581219799 60
12.3801068774841 60.5
12.0053860702186 61
11.7079549636828 61.5
11.6609883201565 62
11.9921153534094 62.5
11.5360292815833 63
12.3326726243779 63.5
12.3103490662127 64
12.2590224910649 64.5
11.8891592737474 65
12.7903072273716 65.5
12.8466568430402 66
14.2648206223175 66.5
13.7149773846188 67
13.7475014910608 67.5
12.6394158124705 68
13.9898411981382 68.5
13.6039951629898 69
13.8079614660562 69.5
12.8402377390584 70
12.6246328883466 70.5
11.5037460057671 71
12.3165848944058 71.5
11.9637465817476 72
12.8362554402745 72.5
12.5652678131301 73
13.1893575988844 73.5
11.8844214421429 74
11.8887848017996 74.5
11.394780810825 75
11.8887331094487 75.5
11.6713326494993 76
11.7707700230234 76.5
11.3023849603893 77
11.0346820641325 77.5
};
\addlegendentry{A3}
\addplot [line width=0.092pt, color6, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
9.2868211915229 50.3022743117819
9.34254041290615 50.819248094337
9.44268414731527 51.3981430206972
9.04926168985852 51.9408471099771
8.97622087551705 52.5003732998116
9.62540637871754 53.0520296076636
10.2595139611692 53.5716749323861
11.0018777875131 54.1207050646771
10.6679821563673 54.6237980127678
10.194402539987 55.1925335346536
10.5433918823961 55.5825208613457
10.2217325142955 56.0864901225441
10.7026197501814 56.6250009014298
11.3111342001247 57.1936196272554
11.9954652392966 57.6956352605704
11.3512011001978 58.2496950053536
11.9479888852937 58.7658549851138
12.2248346650713 59.2888418738041
12.2352972126126 59.8361356253864
12.0640141620145 60.3845370293127
12.5263917929275 60.5992910824935
12.1942704317116 61.1424462025891
11.9263627271637 61.7055680653974
11.9559431892387 62.2762571944273
12.3179189241682 62.8355648619733
11.9176680965503 63.393229085371
12.7228140820462 63.9334207482636
12.7252409132079 64.4713834511734
12.7308322887075 65.0296982068162
12.3720611603714 65.5827071146298
12.4806045308758 65.6779077023587
12.603932261246 66.2092060551916
14.0760948639712 66.7609293605851
13.5684956666642 67.3115181450594
13.6598846986108 67.8728794577494
12.5636160967882 68.39422246852
13.9664823406148 68.9386450119852
13.6513116948858 69.4860342715648
13.8745730852514 70.0443715149236
12.9264755953568 70.5748818625382
12.6034169640617 70.4222197342494
11.5432203042605 70.9897913434064
12.3805862487806 71.4929064313748
12.1037844131152 71.9997513953392
13.047573231479 72.5235780099483
12.8064588513922 73.0707453218582
13.4750869669657 73.6011009116072
12.2173802449998 74.1232863022901
12.25643845712 74.6243021742984
11.7927472463335 75.1716882403972
11.4039691712507 75.5026542965431
11.2653384936773 76.0755072018012
11.427778640025 76.610592343347
11.0343755393767 77.1301613202802
10.7830923489697 77.6751533300506
};
\end{axis}

\end{tikzpicture}

